New Fe II energy levels from stellar spectra

The spectra of B-type and early A-type stars show numerous unidentified lines in the whole optical range, especially in the 5100 - 5400 A interval. Because Fe II transitions to high energy levels should be observed in this region, we used semiempirical predicted wavelengths and gf-values of Fe II to identify unknown lines. Semiempirical line data for Fe II computed by Kurucz are used to synthesize the spectrum of the slow-rotating, Fe-overabundant CP star HR 6000. We determined a total of 109 new 4f levels for Fe II with energies ranging from 122324 cm^-1 to 128110 cm^-1. They belong to the Fe II subconfigurations 3d^6(^3P)4f (10 levels), 3d^6(^3H)4f (36 levels), 3d^6(^3F)4f (37 levels), and 3d^6(^3G)4f (26 levels). We also found 14 even levels from 4d (3 levels), 5d (7 levels), and 6d (4 levels) configurations. The new levels have allowed us to identify more than 50% of the previously unidentified lines of HR 6000 in the wavelength region 3800-8000 A. Tables listing the new energy levels are given in the paper; tables listing the spectral lines with loggf>/=-1.5 that are transitions to the 4f energy levels are given in the Online Material. These new levels produce 18000 lines throughout the spectrum from the ultraviolet to the infrared.

==> (inline-0) <==
\begin{tabular}{llllllllllll}
\noalign{\smallskip}\hline
\multicolumn{4}{c}{Upper level}&
\multicolumn{2}{c}{Lower level}&
\multicolumn{1}{c}{$\lambda$(calc)}&
\multicolumn{1}{c}{$log\,gf$}&
\multicolumn{1}{c}{$\lambda$(obs)}&
\multicolumn{1}{c}{Notes}
\\
\noalign{\smallskip}\hline
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{J} &
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{\AA} &
\multicolumn{1}{c}{KUR} &
\multicolumn{1}{c}{\AA} 
\\
\noalign{\smallskip}\hline
 122351.810 & ($^{3}$P)4f & 2[5] & 11/2 & 103165.320 & ($^{3}$P)4d $^{4}$F$_{9/2}$ & 5210.550 & $+$0.795& 5210.55 & good agreement \\   
               &          &      &      & 103683.070 & ($^{5}$D)5d $^{4}$F$_{9/2}$ & 5355.059 & $+$0.164& 5355.06 & computed too strong\\  
               &          &      &      & 103771.320 & ($^{3}$H)4d $^{4}$G$_{9/2}$ & 5380.493 & $-$1.047&    & at the noise level\\  
               &          &      &      & 104807.210 & ($^{3}$H)4d $^{2}$G$_{9/2}$ & 5698.178 & $-$0.539&    & blend with a telluric line \\  
               &          &      &      & 104916.550 & ($^{3}$H)4d $^{4}$F$_{9/2}$ & 5733.913 & $-$0.635& 5733.90 & computed too weak\\  
               &          &      &      & 106722.170 & ($^{3}$F)4d $^{4}$F$_{9/2}$ & 6396.332 & $-$0.741& 6396.32 & computed too weak\\  
               &          &      &      & 109811.920 & ($^{3}$G)4d $^{4}$F$_{9/2}$ & 7972.359 & $-$0.985&         & at the noise level\\  
\\
 122324.142    & ($^{3}$P)4f & 2[5] & 9/2 & 103102.860 & ($^{3}$P)4d $^{4}$D$_{7/2}$ & 5201.118 & $-$0.056&  & wrong,not observed \\ 
               &             &      &      & 103191.917 & ($^{3}$P)4d $^{2}$F$_{7/2}$ & 5225.329 & $+$0.634& & blend, good agreement \\  
               &             &      &      & 103986.330 & ($^{3}$H)4d $^{4}$H$_{7/2}$ & 5451.698 & $-$1.133& & blend, good agreement\\  
               &             &      &      & 104107.950 & ($^{3}$P)4d $^{4}$F$_{7/2}$ & 5488.097 & $-$0.362& & blend, good agreement\\  
               &             &      &      & 104481.590 & ($^{3}$H)4d $^{2}$F$_{7/2}$ & 5603.024 & $-$0.170& 5603.05 & \\
               &             &      &      & 105123.000 & ($^{3}$H)4d $^{2}$G$_{7/2}$ & 5811.956 & $-$1.441& &blend,good agreement \\  
               &             &      &      & 105775.491 & ($^{3}$F)4d $^{2}$F$_{7/2}$ & 6041.116 & $-$0.837&6041.1 & weak,good agreement \\  
  \\
122355.116 & ($^{3}$P)4f & 2[4] & 9/2      & 102394.718 & ($^{5}$D)6s $^{4}$D$_{7/2}$ & 5008.523 & $-$0.809&  &weak, computed too strong  \\ 
           &             &      &          & 103102.860 & ($^{3}$P)4d $^{4}$D$_{7/2}$ & 5192.750 & $+$0.657& 5192.75& lab, good agreement  \\ 
           &             &      &          & 103165.320 & ($^{3}$P)4d $^{4}$F$_{9/2}$ & 5209.652 & $-$0.035& 5209.66& lab, good agreement \\ 
           &             &      &          & 103191.917 & ($^{3}$P)4d $^{2}$F$_{7/2}$ & 5216.883 & $-$0.404&  & blend \\ 
           &             &      &          & 103683.070 & ($^{5}$D)5d $^{4}$F$_{9/2}$ & 5354.110 & $-$0.637& 5354.1 & weak  \\ 
           &             &      &          & 104107.950 & ($^{3}$P)4d $^{4}$F$_{7/2}$ & 5478.781 & $-$1.319&  & at the continuum level \\ 
           &             &      &          & 104807.210 & ($^{3}$H)4d $^{2}$G$_{9/2}$ & 5697.105 & $-$1.443&  & at the continuum level  \\
           &             &      &          & 106767.210 & ($^{3}$F)4d $^{4}$F$_{7/2}$ & 6413.457 & $-$1.407&  & blend \\ 
 
\\ 
122355.550     & ($^{3}$P)4f & 2[4] & 7/2 & 102394.718 & ($^{5}$D)6s $^{4}$D$_{7/2}$ & 5008.414 & $-$1.258&     & good agreement\\  
               &             &      &     & 102802.312 & ($^{5}$D)6s $^{4}$D$_{5/2}$ & 5112.818 & $-$0.959& 5112.82 & computed too weak\\  
               &             &      &     & 103002.670 & ($^{3}$P)4d $^{4}$D$_{5/2}$ & 5165.751 & $+$0.441& 5165.75 & lab, good agreement\\
               &             &      &    & 103102.860 & ($^{3}$P)4d $^{4}$D$_{7/2}$ & 5192.633 & $+$0.155& 5192.62&lab, computed too weak\\
               &             &      &    & 103165.320 & ($^{3}$P)4d $^{4}$F$_{9/2}$ & 5209.534 & $-$1.105& & blend, good agreement\\
               &             &      &    & 103191.917 & ($^{3}$P)4d $^{2}$F$_{7/2}$ & 5216.765 & $-$0.764& &blend \\
               &             &      &     & 106796.660 & ($^{3}$F)4d $^{4}$P$_{5/2}$ & 6425.418 & $-$1.436&    & at the continuum level\\
\\
122351.488 & ($^{3}$P)4f & 2[3] & 7/2    & 103102.860 & ($^{3}$P)4d $^{4}$D$_{7/2}$ & 5193.729 & $-$1.320& &blend\\
           &             &      &        & 103191.917 & ($^{3}$P)4d $^{2}$F$_{7/2}$ & 5217.871 & $-$0.250& 5217.870 & lab \\                  
           &             &      &        & 103597.402 & ($^{3}$P)4d $^{2}$D$_{5/2}$ & 5330.689 & $+$0.525& 5330.680 & lab\\                  
           &             &      &        & 104023.910 & ($^{3}$H)4d $^{4}$G$_{5/2}$ & 5454.742 & $-$1.327&          &at the continuum level\\                  
           &             &      &        & 104107.950 & ($^{3}$P)4d $^{4}$F$_{7/2}$ & 5479.870 & $-$1.320&          &at the continuum level\\
           &             &      &        & 104481.590 & ($^{3}$H)4d $^{2}$F$_{7/2}$ & 5594.450 & $-$1.116& 5594.42  & computed too weak ?\\ 
           &             &      &        & 104569.230 & ($^{3}$P)4d $^{4}$F$_{5/2}$ & 5622.022 & $-$0.573& 5622.02  & computed too weak ? \\                  
           &             &      &        & 105234.237 & ($^{3}$H)4d $^{4}$F$_{5/2}$ & 5840.440 & $-$1.282&          & at the continuum level\\
           &             &      &        & 107407.800 & ($^{3}$F)4d $^{2}$D$_{5/2}$ & 6689.941 & $-$0.330& 6689.91  & \\                  
\\                 
123629.520     & ($^{3}$P)4f & 1[4] & 9/2 & 103102.860 & ($^{3}$P)4d $^{4}$D$_{7/2}$ & 4870.353 & $-$1.402& & at the continuum level \\   
               &             &      &     & 104000.810 & ($^{5}$D)5d $^{6}$P$_{7/2}$ & 5093.159 & $-$0.981&  &blend \\  
               &             &      &     & 104107.950 & ($^{3}$P)4d $^{4}$F$_{7/2}$ & 5121.112 & $+$0.327& 5121.1    & lab, good agreement\\  
               &             &      &     & 104481.590 & ($^{3}$H)4d $^{2}$F$_{7/2}$ & 5221.043 & $+$0.408& 5221.04    & lab, good agreement\\  
               &             &      &     & 104873.230 & ($^{5}$D)5d $^{4}$D$_{7/2}$ & 5330.062 & $-$1.183&     & blend\\  
               &             &      &     & 104993.860 & ($^{3}$F)4d $^{4}$D$_{7/2}$ & 5364.564 & $-$0.118&5364.55& computed too strong\\
               &             &      &     & 105123.000 & ($^{3}$H)4d $^{2}$G$_{7/2}$ & 5401.999 & $-$0.418&     &blend\\  
               &             &      &     & 105220.600 & ($^{3}$H)4d $^{4}$F$_{7/2}$ & 5430.640 & $-$1.066&5430.64 & computed too weak\\  
               &             &      &     & 105775.491 & ($^{3}$F)4d $^{2}$F$_{7/2}$ & 5599.422 & $-$0.624& 5599.42 & good agreement\\  
               &             &      &     & 106767.210 & ($^{3}$F)4d $^{4}$F$_{7/2}$ & 5928.743 & $-$0.677& 5928.72 & at the noise level\\ 
               &             &      &     & 110167.280 & ($^{3}$G)4d $^{4}$F$_{7/2}$ & 7426.139 & $-$1.173&     &\\  
\\
  
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{lllllllllll}
\noalign{\smallskip}\hline
\multicolumn{4}{c}{Upper level}&
\multicolumn{2}{c}{Lower level}&
\multicolumn{1}{c}{$\lambda$(calc)}&
\multicolumn{1}{c}{$log\,gf$}&
\multicolumn{1}{c}{$\lambda$(obs)}&
\multicolumn{1}{c}{Notes}
\\
\noalign{\smallskip}\hline
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{J} &
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{\AA} &
\multicolumn{1}{c}{KUR} &
\multicolumn{1}{c}{\AA} 
\\
\noalign{\smallskip}\hline
123637.833 & ($^{3}$P)4f & 1[4] & 7/2     & 102802.312 & ($^{5}$D)6s $^{4}$D$_{5/2}$ & 4798.155 & $-$1.297&  &at the continuum level \\
           &             &      &         & 103002.670 & ($^{3}$P)4d $^{4}$D$_{5/2}$ & 4844.743 & $-$0.954&  &computed too strong\\  
           &             &      &         & 103597.402 & ($^{3}$P)4d $^{2}$D$_{5/2}$ & 4988.521 & $-$0.339& 4988.51 & lab \\  
           &             &      &         & 104107.950 & ($^{3}$P)4d $^{4}$F$_{7/2}$ & 5118.932 & $-$0.819& 5118.95 & lab, computed too weak\\  
           &             &      &         & 104120.270 & ($^{5}$D)5d $^{6}$P$_{5/2}$ & 5122.163 & $-$1.282&         & \\  
           &             &      &         & 104481.590 & ($^{3}$H)4d $^{2}$F$_{7/2}$ & 5218.777 & $-$0.644&         &blend\\  
           &             &      &         & 104569.230 & ($^{3}$P)4d $^{4}$F$_{5/2}$ & 5242.763 & $+$0.180& 5242.775 & lab\\  
           &             &      &         & 104993.860 & ($^{3}$F)4d $^{4}$D$_{7/2}$ & 5362.172 & $-$1.268&        & at the continuum level \\  
           &             &      &         & 105127.770 & ($^{5}$D)5d $^{4}$D$_{5/2}$ & 5400.965 & $-$1.143&        & at the continuum level\\  
           &             &      &         & 105234.237 & ($^{3}$H)4d $^{4}$F$_{5/2}$ & 5432.211 & $-$0.531&        & wrong, not observed\\  
           &             &      &         & 105379.430 & ($^{3}$F)4d $^{4}$D$_{5/2}$ & 5475.409 & $-$0.552& 5475.42 & computed too strong\\  
           &             &      &         & 105711.730 & ($^{5}$D)5d $^{6}$S$_{5/2}$ & 5576.909 & $-$1.432&         &at the continuum level\\  
           &             &      &         & 106208.560 & ($^{3}$F)4d $^{2}$F$_{5/2}$ & 5735.883 & $-$1.221&         &at the continuum level\\  
           &             &      &         & 106796.660 & ($^{3}$F)4d $^{4}$P$_{5/2}$ & 5936.184 & $-$1.317&         & at the level of the noise\\  
           &             &      &         & 106866.760 & ($^{3}$F)4d $^{4}$F$_{5/2}$ & 5960.996 & $-$0.565& 5961.00 &\\  
           &             &      &         & 107407.800 & ($^{3}$F)4d $^{2}$D$_{5/2}$ & 6159.712 & $-$0.665& 6179.75 & blend ?\\
           &             &      &         & 110428.280 & ($^{3}$G)4d $^{4}$F$_{5/2}$ & 7568.195 & $-$1.229&         & no spectrum\\  
\\      
123615.875 & ($^{3}$P)4f & 1[3] & 7/2    & 103597.402 & ($^{3}$P)4d $^{2}$D$_{5/2}$ & 4993.993 & $-$1.435&   &  \\  
           &             &      &        & 104023.910 & ($^{3}$H)4d $^{4}$G$_{5/2}$ & 5102.711 & $-$0.526& 5102.7  & lab, good agreement \\  
           &             &      &        & 104107.950 & ($^{3}$P)4d $^{4}$F$_{7/2}$ & 5124.694 & $-$1.046& 5124.69 & good agreement\\  
           &             &      &        & 104120.270 & ($^{5}$D)5d $^{6}$P$_{5/2}$ & 5127.932 & $-$0.244&     &wrong, not obs\\
           &             &      &        & 104209.610 & ($^{3}$H)4d $^{2}$F$_{5/2}$ & 5151.540 & $-$0.081 & 5151.52 & J78, lab, computed too weak\\
           &             &      &        & 104481.590 & ($^{3}$H)4d $^{2}$F$_{7/2}$ & 5224.766 & $-$0.973& 5227.77  & good agreement\\  
           &             &      &        & 104569.230 & ($^{3}$P)4d $^{4}$F$_{5/2}$ & 5248.807 & $-$0.232& 5248.801 & computed too strong\\  
           &             &      &        & 105127.770 & ($^{5}$D)5d $^{4}$D$_{5/2}$ & 5407.380 & $-$1.391& 5407.37 & computed too weak\\
           &             &      &        & 105234.237 & ($^{3}$H)4d $^{4}$F$_{5/2}$ & 5438.700 & $-$0.416& 5438.70 & computed too strong\\  
           &             &      &        & 106208.560 & ($^{3}$F)4d $^{2}$F$_{5/2}$ & 5743.118 & $-$0.454& 5743.10 & good agreement\\  
\\
123649.493 & ($^{3}$P)4f & 1[3] & 5/2    & 104209.610 & ($^{3}$H)4d $^{2}$F$_{5/2}$ & 5142.631 & $-$1.288&     & at the continuum level\\   
           &             &      &        & 104569.230 & ($^{3}$P)4d $^{4}$F$_{5/2}$ & 5239.559 & $-$1.150& 5239.56 & good agreement\\  
           &             &      &        & 104572.920 & ($^{3}$P)4d $^{4}$F$_{3/2}$ & 5240.573 & $+$0.071& 5240.587 & lab, good agreement\\  
           &             &      &        & 104588.710 & ($^{5}$D)5d $^{6}$D$_{3/2}$ & 5244.914 & $-$1.288&     & blend\\  
           &             &      &        & 104839.998 & ($^{3}$P)4d $^{2}$D$_{3/2}$ & 5314.985 & $-$0.441&     & blend,computed too strong\\  
           &             &      &        & 105234.237 & ($^{3}$H)4d $^{4}$F$_{5/2}$ & 5428.771 & $-$1.471&     & blend\\  
           &             &      &        & 105317.440 & ($^{3}$P)4d $^{2}$P$_{3/2}$ & 5453.411 & $+$0.082& 5453.42 & lab, computed too strong \\  
           &             &      &        & 105518.140 & ($^{3}$H)4d $^{4}$F$_{3/2}$ & 5513.777 & $-$0.591&    & wrong, not observed\\  
           &             &      &        & 106846.650 & ($^{3}$F)4d $^{4}$F$_{3/2}$ & 5949.725 & $-$1.358&    & at the continuum level\\  
           &             &      &        & 107430.250 & ($^{3}$F)4d $^{2}$D$_{3/2}$ & 6163.810 & $-$0.253&    & wrong, not observed\\  
           &             &      &        & 108105.900 & ($^{3}$F)4d $^{2}$P$_{3/2}$ & 6431.741 & $-$0.724&    & blend\\  

\\
124157.060 & ($^{3}$P)4f & 0[3] & 5/2     & 104569.230 & ($^{3}$P)4d $^{4}$F$_{5/2}$ & 5103.788 & $-$1.191& 5103.8 & good agreement\\  
           &             &      &         & 104572.920 & ($^{3}$P)4d $^{4}$F$_{3/2}$ & 5104.750 & $+$0.094& 5104.75  & lab, good agreement \\  
           &             &      &         & 104588.710 & ($^{5}$D)5d $^{6}$D$_{3/2}$ & 5108.869 & $-$1.369&   &  \\  
           &             &      &         & 104839.998 & ($^{3}$P)4d $^{2}$D$_{3/2}$ & 5175.329 & $-$1.125&  &blend \\  
           &             &      &         & 105234.237 & ($^{3}$H)4d $^{4}$F$_{5/2}$ & 5283.154 & $-$0.937&     &blend\\  
           &             &      &         & 105317.440 & ($^{3}$P)4d $^{2}$P$_{3/2}$ & 5306.486 & $-$1.020& 5306.49 & computed too weak \\ 
           &             &      &         & 105460.230 & ($^{3}$F)4d $^{4}$D$_{3/2}$ & 5347.013 & $-$0.482& 5347.05 & blend  \\  
           &             &      &         & 105518.140 & ($^{3}$H)4d $^{4}$F$_{3/2}$ & 5363.626 & $+$0.082& 5363.61 &computed too strong  \\  
           &             &      &         & 106846.650 & ($^{3}$F)4d $^{4}$F$_{3/2}$ & 5775.269 & $-$0.286& 5775.25 & good agreement\\  
           &             &      &         & 107430.250 & ($^{3}$F)4d $^{2}$D$_{3/2}$ & 5976.771 & $-$0.922&    & blend\\  
           &             &      &         & 108105.900 & ($^{3}$F)4d $^{2}$P$_{3/2}$ & 6228.356 & $-$0.686& 6228.34 & good agreement\\  
           &             &      &         & 110609.540 & ($^{3}$G)4d $^{4}$F$_{3/2}$ & 7379.392 & $-$1.370&    &at the continuum level \\  

\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{lllllllllll}
\noalign{\smallskip}\hline
\multicolumn{4}{c}{Upper level}&
\multicolumn{2}{c}{Lower level}&
\multicolumn{1}{c}{$\lambda$(calc)}&
\multicolumn{1}{c}{$log\,gf$}&
\multicolumn{1}{c}{$\lambda$(obs)}&
\multicolumn{1}{c}{Notes}
\\
\noalign{\smallskip}\hline
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{J} &
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{\AA} &
\multicolumn{1}{c}{KUR} &
\multicolumn{1}{c}{\AA} 
\\
\noalign{\smallskip}\hline
122954.180 & ($^{3}$H)4f & 6[9] & 19/2 & 103644.800 & ($^{3}$H)4d $^{4}$K$_{17/2}$ & 5177.388 & $+$1.169   & 5177.394 & J78, lab, good agreement\\
\\
122952.730 & ($^{3}$H)4f &6[9]  & 17/2    & 103644.800 & ($^{3}$H)4d $^{4}$K$_{17/2}$ & 5177.777 & $-$0.930   &          & blend\\
           &             &      &         & 103706.530 & ($^{3}$H)4d $^{4}$K$_{15/2}$ & 5194.384 & $+$0.798   & 5194.387 & lab, good agreement\\
           &             &      &         & 103878.370 & ($^{3}$H)4d $^{4}$I$_{15/2}$ & 5241.181 & $+$0.558   & 5241.183 & J78, lab, good agreement\\
           &             &      &         & 104119.710 & ($^{3}$H)4d $^{2}$K$_{15/2}$ & 5308.346 & $+$0.518   & 5308.350 & J78,lab, good agreement\\
\\
123007.910 & ($^{3}$H)4f & 6[8] & 17/2 &  103644.800 & ($^{3}$H)4d $^{4}$K$_{17/2}$ & 5163.021 & $+$0.498   &  5163.018 & J78,lab, good agreement\\
           &             &      &        & 103706.530 & ($^{3}$H)4d $^{4}$K$_{15/2}$ & 5179.534  & $+$0.534   &  5179.540 & J78, lab, good agreement\\
           &             &      &        & 103878.370 & ($^{3}$H)4d $^{4}$I$_{15/2}$ & 5226.062  & $+$0.820   &  5226.070 & lab, good agreement\\
           &             &      &        & 104119.710 & ($^{3}$H)4d $^{2}$K$_{15/2}$ & 5292.838  & $-$1.419   &           & \\
           &             &      &        & 108337.860 & ($^{3}$G)4d $^{4}$I$_{15/2}$ & 6814.729  & $-$1.183   &           & at the noise level\\
\\
122910.920 & ($^{3}$H)4f & 6[8] & 15/2  & 103706.530 & ($^{3}$H)4d $^{4}$K$_{15/2}$ & 5205.693 & $-$0.207   & 5205.70 & blend\\
           &             &      &         & 103832.050 & ($^{3}$H)4d $^{4}$K$_{13/2}$ & 5239.942 & $+$0.015  & 5239.948 & J78, lab, computed too weak\\
           &             &      &         & 103878.370 & ($^{3}$H)4d $^{4}$I$_{15/2}$ & 5252.695 & $-$0.107   & 5252.702 & lab, computed too weak \\
           &             &      &         & 104064.670 & ($^{3}$H)4d $^{4}$I$_{13/2}$ & 5304.620 & $-$0.357  & 5304.60  & lab, computed too weak\\
           &             &      &         & 104119.710 & ($^{3}$H)4d $^{2}$K$_{15/2}$ & 5320.157 & $+$0.082   & 5320.18  & lab, good agreement\\
           &             &      &         & 104315.370 & ($^{3}$H)4d $^{2}$K$_{13/2}$ & 5376.136 & $+$0.132  & 5376.12  & lab, computed too weak\\
           &             &      &         & 104622.300 & ($^{3}$H)4d $^{2}$I$_{13/2}$ & 5466.362 & $+$0.698  & 5466.38  & good agreement\\
           &             &      &         & 108463.910 & ($^{3}$G)4d $^{4}$I$_{13/2}$ & 6919.939 & $-$0.887&  & at the continuum level\\
           &             &      &         & 108648.695 & ($^{1}$I)5s e$^{2}$I$_{13/2}$ & 7009.596 & $-$1.436& 7009.6 ? & computed too weak ?\\
           &             &      &         & 109049.600 & ($^{3}$G)4d $^{2}$I$_{13/2}$ & 7212.332 & $-$1.456& 7212.33 ? & computed too weak ?\\
\\
123018.430 & ($^{3}$H)4f & 6[7] & 15/2 & 103617.580 & ($^{3}$H)4d $^{4}$H$_{13/2}$ & 5152.978 & $+$0.761 & 5152.985 & lab, good agreement\\
           &             &      &        & 103644.800 & ($^{3}$H)4d $^{4}$K$_{17/2}$ & 5160.218 & $-$0.354 & 5160.213 & lab, good agreement\\
           &             &      &        & 103706.530 & ($^{3}$H)4d $^{4}$K$_{15/2}$ & 5176.713 & $+$0.364 & 5176.722 & J78,lab, good agreement\\ 
           &             &      &        & 103832.050 & ($^{3}$H)4d $^{4}$K$_{13/2}$ & 5210.580 & $-$1.104 & 5210.65 ? & computed too weak ?  \\
           &             &      &        & 103878.370 & ($^{3}$H)4d $^{4}$I$_{15/2}$ & 5223.190 & $+$0.447 & 5223.25   & blend, good agreement \\
           &             &      &        & 104064.670 & ($^{3}$H)4d $^{4}$I$_{13/2}$ & 5274.530 & $-$1.138 & 5274.53   & good agreement\\
           &             &      &        & 104119.710 & ($^{3}$H)4d $^{2}$K$_{15/2}$ & 5289.892 & $-$0.894 & 5289.899 & lab, good agreement \\
           &             &      &        & 104622.300 & ($^{3}$H)4d $^{2}$I$_{13/2}$ & 5434.415 & $-$1.378 & & at the noise level\\
           &             &      &        & 108337.860 & ($^{3}$G)4d $^{4}$I$_{15/2}$ & 6809.845 & $-$1.228 & & at the noise level\\
\\
123015.400 & ($^{3}$H)4f& 6[7]& 13/2   & 103600.430 & ($^{3}$H)4d $^{4}$G$_{11/2}$ & 5149.230 & $+$0.424& 5149.243 & lab, good agreement\\
           &            &     &          & 103617.580 & ($^{3}$H)4d $^{4}$H$_{13/2}$ & 5153.783 & $+$0.761& 5153.786 & lab, good agreement\\
           &            &     &          & 103706.530 & ($^{3}$H)4d $^{4}$K$_{15/2}$ & 5177.525 & $-$0.341&         & blend  \\
           &            &     &          & 103751.660 & ($^{3}$H)4d $^{4}$H$_{11/2}$ & 5189.655 & $-$0.783&         & blend, good agreement \\
           &            &     &          & 103878.370 & ($^{3}$H)4d $^{4}$I$_{15/2}$ & 5224.017 & $-$0.132& 5224.025 & lab, good agreement\\
           &            &     &          & 104119.710 & ($^{3}$H)4d $^{2}$K$_{15/2}$ & 5290.740 & $-$1.258& 5290.730 & computed too weak\\
           &            &     &          & 104765.450 & ($^{3}$H)4d $^{2}$I$_{11/2}$ & 5477.945 & $-$1.275& 5477.95 & good agreement \\
           &            &     &          & 105063.550 & ($^{3}$F)4d $^{4}$G$_{11/2}$ & 5568.910 & $-$1.164& 5568.92 & good agreement\\
           &            &     &          & 105288.850 & ($^{3}$F)4d $^{4}$H$_{13/2}$ & 5639.690 & $-$1.357&    & blend\\
           &            &     &          & 106045.690 & ($^{3}$H)4d $^{2}$H$_{11/2}$ & 5891.220 & $-$1.302&    & blend\\
           &            &     &          & 108181.550 & ($^{3}$G)4d $^{4}$G$_{11/2}$ & 6739.478 & $-$1.459&    & at the noise level\\
\\
122990.620 & ($^{3}$H)4f & 6[6] & 13/2  & 103706.530 & ($^{3}$H)4d $^{4}$K$_{15/2}$ & 5184.178 & $-$0.976   &  & blend \\
           &             &      &         & 103751.660 & ($^{3}$H)4d $^{4}$H$_{11/2}$ & 5196.339 & $-$0.126& 5196.32 & computed too weak \\
           &             &      &         & 103832.050 & ($^{3}$H)4d $^{4}$K$_{13/2}$ & 5218.143 & $-$0.028& 5218.149 & lab, good agreement  \\
           &             &      &         & 103878.370 & ($^{3}$H)4d $^{4}$I$_{15/2}$ & 5230.790 & $-$1.208& 5230.80 & good agreement \\
           &             &      &         & 103973.780 & ($^{3}$H)4d $^{4}$K$_{11/2}$ & 5257.034 & $-$0.940&  & blend \\
           &             &      &         & 104064.670 & ($^{3}$H)4d $^{4}$I$_{13/2}$ & 5282.281 & $-$1.039& 5282.29 &blend,computed too weak   \\
           &             &      &         & 104119.710 & ($^{3}$H)4d $^{2}$K$_{15/2}$ & 5297.687 & $-$1.010& 5297.7 & blend \\
           &             &      &         & 104174.270 & ($^{3}$H)4d $^{4}$I$_{11/2}$ & 5313.049 & $-$0.954&  & blend \\
           &             &      &         & 104315.370 & ($^{3}$H)4d $^{2}$K$_{13/2}$ & 5353.192 & $+$0.205& 5353.22 & blend, computed too strong \\
           &             &      &         & 104622.300 & ($^{3}$H)4d $^{2}$I$_{13/2}$ & 5442.643 & $+$0.049& 5442.65 & J78, lab, good agreement  \\
           &             &      &         & 104765.450 & ($^{3}$H)4d $^{2}$I$_{11/2}$ & 5485.393 & $+$0.141& 5485.40& computed too strong\\
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{llllllllllll}
\noalign{\smallskip}\hline
\multicolumn{4}{c}{Upper level}&
\multicolumn{2}{c}{Lower level}&
\multicolumn{1}{c}{$\lambda$(calc)}&
\multicolumn{1}{c}{$log\,gf$}&
\multicolumn{1}{c}{$\lambda$(obs)}&
\multicolumn{1}{c}{Notes}
\\
\noalign{\smallskip}\hline
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{J} &
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{\AA} &
\multicolumn{1}{c}{KUR} &
\multicolumn{1}{c}{\AA} 
\\
\noalign{\smallskip}\hline
122990.620 & cont.       &      &         & 105063.550 & ($^{3}$F)4d $^{4}$G$_{11/2}$ & 5576.608 & $-$0.487& 5576.60& computed too strong\\
           &             &      &         & 105763.270 & ($^{3}$F)4d $^{2}$H$_{11/2}$ & 5803.114 & $-$0.380& 5803.12& computed too weak\\
           &             &      &         & 106045.690 & ($^{3}$H)4d $^{2}$H$_{11/2}$ & 5899.835 & $+$0.277& 5899.82 & good agreement\\
           &             &      &         & 108630.429 & ($^{1}$I)5s e$^{2}$I$_{11/2}$ & 6961.775 & $-$1.168&  &at the continuum level\\
           &             &      &         & 109049.600 & ($^{3}$G)4d $^{2}$I$_{13/2}$ & 7171.100 & $-$1.477& & at the continuum level\\
           &             &      &         & 109389.880 & ($^{3}$G)4d $^{2}$I$_{11/2}$ & 7350.516 & $-$1.297& 7350.49 ? & computed too weak ? \\
           &             &      &         & 109683.280 & ($^{3}$G)4d $^{2}$H$_{11/2}$ & 7512.581 & $-$0.706& & blend, computed too weak ?\\
\\
123037.430 & ($^{3}$H)4f & 6[6] & 11/2  & 103751.660 & ($^{3}$H)4d $^{4}$H$_{11/2}$ & 5183.727 & $+$0.242 & 5183.713 &J78, lab, blend  \\
           &             &      &         & 103771.320 & ($^{3}$H)4d $^{4}$G$_{9/2}$  & 5189.016 & $-$0.187 & 5189.013 & lab \\
           &             &      &         & 103832.050 & ($^{3}$H)4d $^{4}$K$_{13/2}$ & 5205.425 & $-$0.558 & 5205.427 & lab, blend   \\
           &             &      &         & 103874.260 & ($^{3}$H)4d $^{4}$H$_{9/2}$  & 5216.891 & $-$0.503 &          & blend\\
           &             &      &         & 104064.670 & ($^{3}$H)4d $^{4}$I$_{13/2}$ & 5269.248 & $-$0.797 & 5269.235 &    \\
           &             &      &         & 104315.370 & ($^{3}$H)4d $^{2}$K$_{13/2}$ & 5339.807 & $-$0.759 &   \\
           &             &      &         & 104622.300 & ($^{3}$H)4d $^{2}$I$_{13/2}$ & 5428.808 & $-$0.405 & 5428.80& lab \\
           &             &      &         & 104765.450 & ($^{3}$H)4d $^{2}$I$_{11/2}$ & 5471.340 & $-$0.934 &   \\
           &             &      &         & 104807.210 & ($^{3}$H)4d $^{2}$G$_{9/2}$  & 5483.874 & $-$0.019 & 5483.85 & lab \\
           &             &      &         & 104916.550 & ($^{3}$H)4d $^{4}$F$_{9/2}$  & 5516.963 & $-$0.234 &  &wrong, not obs\\
           &             &      &         & 105063.550 & ($^{3}$F)4d $^{4}$G$_{11/2}$ & 5562.084 & $-$1.223 & \\
           &             &      &         & 105398.850 & ($^{3}$F)4d $^{4}$H$_{11/2}$ & 5667.818 & $-$1.176 &    & \\
           &             &      &         & 105763.270 & ($^{3}$F)4d $^{2}$H$_{11/2}$ & 5787.389 & $-$0.146 & 5787.35 \\
           &             &      &         & 106045.690 & ($^{3}$H)4d $^{2}$H$_{11/2}$ & 5883.582 & $+$0.287 & 5883.58 & J78 \\
           &             &      &         & 106097.520 & ($^{3}$H)4d $^{2}$H$_{9/2}$  & 5901.584 & $-$0.581 & & blend\\
           &             &      &         & 106924.430 & ($^{3}$F)4d $^{2}$G$_{9/2}$  & 6204.452 & $-$1.391 & \\
           &             &      &         & 109683.280 & ($^{3}$G)4d $^{2}$H$_{11/2}$ & 7486.247 & $-$0.596& &\\
\\
123002.288 & ($^{3}$H)4f & 6[5] & 11/2  & 103165.320 & ($^{3}$P)4d $^{4}$F$_{9/2}$ & 5039.690 & $-$0.526&\\
           &             &      &       & 103600.430 & ($^{3}$H)4d $^{4}$G$_{11/2}$ & 5152.712 & $+$0.662& 5152.70 & lab\\
           &             &      &         & 103617.580 & ($^{3}$H)4d $^{4}$H$_{13/2}$ & 5157.271 & $+$0.380&         & blend\\
           &             &      &         & 103683.070 & ($^{3}$H)4d $^{4}$F$_{9/2}$  & 5174.754 & $-$0.491& 5174.75& lab \\
           &             &      &         & 103751.660 & ($^{3}$H)4d $^{4}$H$_{11/2}$ & 5193.192 & $-$0.719 & 5193.191& blend\\
           &             &      &         & 103771.320 & ($^{3}$H)4d $^{4}$G$_{9/2}$  & 5198.501 & $-$1.338 & \\
           &             &      &         & 104765.450 & ($^{3}$H)4d $^{2}$I$_{11/2}$ & 5481.886 & $-$1.256 & \\
           &             &      &         & 104807.210 & ($^{3}$H)4d $^{2}$G$_{9/2}$  & 5494.468 & $-$0.835 &  \\
           &             &      &         & 104916.550 & ($^{3}$H)4d $^{4}$F$_{9/2}$  & 5527.686 & $-$1.221 & 5527.68& computed too weak\\
           &             &      &         & 105063.550 & ($^{3}$F)4d $^{4}$G$_{11/2}$ & 5572.983 & $-$0.697 & 5572.98 \\
           &             &      &         & 106045.690 & ($^{3}$H)4d $^{2}$H$_{11/2}$ & 5895.778 & $-$1.407 &  \\
           &             &      &         & 106722.170 & ($^{3}$F)4d $^{4}$F$_{9/2}$  & 6140.765 & $-$0.940 &  \\
           &             &      &         & 108181.550 & ($^{3}$G)4d $^{4}$G$_{11/2}$ & 6745.444 & $-$1.310 &  \\
           &             &      &         & 109811.920 & ($^{3}$G)4d $^{4}$F$_{9/2}$  & 7579.208 & $-$1.201 &  \\
\\
123026.350 & $^{3}$H)4f & 6[5] & 9/2   & 103102.860 & ($^{3}$P)4d $^{4}$D$_{7/2}$  & 5017.801 & $-$1.092& \\
           &            &      &         & 103751.660 & ($^{3}$H)4d $^{4}$H$_{11/2}$ & 5186.706 & $-$0.152& 5186.722& lab \\
           &            &      &         & 103771.320 & ($^{3}$H)4d $^{4}$G$_{9/2}$  & 5192.002 & $+$0.073& 5192.010 & lab\\
           &            &      &         & 103874.260 & ($^{3}$H)4d $^{4}$H$_{9/2}$  & 5219.909 & $-$0.488&          & blend\\
           &            &      &         & 104107.950 & ($^{3}$P)4d $^{4}$F$_{7/2}$  & 5284.389 & $-$0.355&  \\
           &            &      &         & 104481.590 & ($^{3}$H)4d $^{2}$F$_{7/2}$  & 5390.860 & $-$1.184& \\
           &            &      &         & 104807.210 & ($^{3}$H)4d $^{2}$G$_{9/2}$  & 5487.209 & $+$0.186& 5487.21 & lab \\
           &            &      &         & 104916.550 & ($^{3}$H)4d $^{4}$F$_{9/2}$  & 5520.339 & $-$0.063&  &wrong, not observed\\ 
           &            &      &         & 104993.860 & ($^{3}$F)4d $^{4}$D$_{7/2}$  & 5544.006 & $-$1.091& \\
           &            &      &         & 105763.270 & ($^{3}$F)4d $^{2}$H$_{11/2}$ & 5791.103 & $-$0.522& 5791.05 \\
           &            &      &         & 106045.690 & ($^{3}$H)4d $^{2}$H$_{11/2}$ & 5887.421 & $-$0.109& 5887.42\\
           &            &      &         & 106097.520 & ($^{3}$H)4d $^{2}$H$_{9/2}$  & 5905.446 & $-$0.710& \\
           &            &      &         & 106722.170 & ($^{3}$F)4d $^{4}$F$_{9/2}$  & 6131.699 & $-$1.253& \\
           &            &      &         & 106767.210 & ($^{3}$F)4d $^{4}$F$_{7/2}$  & 6148.685 & $-$1.351& \\
           &            &      &         & 106924.430 & ($^{3}$F)4d $^{2}$G$_{9/2}$  & 6208.722 & $-$0.916& \\
           &            &      &         & 109683.280 & ($^{3}$G)4d $^{2}$H$_{11/2}$ & 7492.464 & $-$1.002& &\\
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{llllllllllll}
\noalign{\smallskip}\hline
\multicolumn{4}{c}{Upper level}&
\multicolumn{2}{c}{Lower level}&
\multicolumn{1}{c}{$\lambda$(calc)}&
\multicolumn{1}{c}{$log\,gf$}&
\multicolumn{1}{c}{$\lambda$(obs)}&
\multicolumn{1}{c}{Notes}
\\
\noalign{\smallskip}\hline
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{J} &
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{\AA} &
\multicolumn{1}{c}{KUR} &
\multicolumn{1}{c}{\AA} 
\\
\noalign{\smallskip}\hline
122988.215 & ($^{3}$H)4f & 6[4] & 9/2  & 103165.320 & ($^{3}$P)4d $^{4}$F$_{9/2}$ & 5043.266 & $-$0.030& \\
           &             &      &      & 103600.430 & ($^{3}$H)4d $^{4}$G$_{11/2}$ & 5156.450 & $+$0.529& 5156.45 & lab \\
           &             &      &      & 103683.070 & ($^{3}$H)4d $^{4}$F$_{9/2}$  & 5178.524 & $-$0.018& 5178.53 & lab \\
           &             &      &      & 103751.660 & ($^{3}$H)4d $^{4}$H$_{11/2}$ & 5196.989 & $-$0.773&  \\
           &             &      &      & 103771.320 & ($^{3}$H)4d $^{4}$G$_{9/2}$  & 5202.306 & $-$0.787& \\
           &             &      &      & 104765.450 & ($^{3}$H)4d $^{2}$I$_{11/2}$ & 5486.117 & $-$1.286 & \\
           &             &      &      & 104807.210 & ($^{3}$H)4d $^{2}$G$_{9/2}$  & 5498.718 & $-$0.382& 5498.72\\
           &             &      &      & 104916.550 & ($^{3}$H)4d $^{4}$F$_{9/2}$  & 5531.988 & $-$1.028&\\ 
           &             &      &      & 105063.550 & ($^{3}$F)4d $^{4}$G$_{11/2}$ & 5577.356 & $-$0.785 & 5577.35  \\
           &             &      &      & 106045.690 & ($^{3}$H)4d $^{2}$H$_{11/2}$ & 5900.673 & $-$1.342& \\
           &             &      &      & 106722.170 & ($^{3}$F)4d $^{4}$F$_{9/2}$  & 6146.075 & $-$0.412& 6146.08\\
           &             &      &      & 106924.430 & ($^{3}$F)4d $^{2}$G$_{9/2}$  & 6223.461 & $-$1.178& \\
           &             &      &      & 108181.550 & ($^{3}$G)4d $^{4}$G$_{11/2}$ & 6751.852 & $-$1.421 &  \\
           &             &      &      & 109811.920 & ($^{3}$G)4d $^{4}$F$_{9/2}$  & 7587.298 & $-$0.695 &  \\
\\
122980.408 & ($^{3}$H)4f & 6[4] & 7/2  & 103102.860 & ($^{3}$P)4d $^{4}$D$_{7/2}$ & 5029.399 & $-$0.735&  \\
           &             &      &      & 103165.320 & ($^{3}$P)4d $^{4}$F$_{9/2}$ & 5045.253 &$-$0.962&  \\
           &             &      &      & 103683.070 & ($^{3}$H)4d $^{4}$F$_{9/2}$  & 5180.619 &$-$1.116&  &\\
           &             &      &      & 103771.320 & ($^{3}$H)4d $^{4}$G$_{9/2}$  & 5204.420 & $-$0.034& 5204.419\\
           &             &      &      & 103874.260 & ($^{3}$H)4d $^{4}$H$_{9/2}$  & 5232.461 & $-$0.656&          & \\
           &             &      &      & 103921.630 & ($^{3}$H)4d $^{4}$G$_{7/2}$  & 5245.466 & $-$1.235&          & \\
           &             &      &      & 104107.950 & ($^{3}$P)4d $^{4}$F$_{7/2}$  & 5297.253 & $+$0.049& 5297.26& \\
           &             &      &      & 104481.590 & ($^{3}$H)4d $^{2}$F$_{7/2}$  & 5404.248 & $-$0.598& \\
           &             &      &      & 104807.210 & ($^{3}$H)4d $^{2}$G$_{9/2}$  & 5501.081 & $-$0.147&  \\
           &             &      &      & 104916.550 & ($^{3}$H)4d $^{4}$F$_{9/2}$  & 5534.379 & $-$0.071&\\
           &             &      &      & 104993.860 & ($^{3}$F)4d $^{4}$D$_{7/2}$  & 5558.167 & $-$0.731&\\ 
           &             &      &      & 106097.520 & ($^{3}$H)4d $^{2}$H$_{9/2}$  & 5921.516 & $-$0.986& \\
           &             &      &      & 106722.170 & ($^{3}$F)4d $^{4}$F$_{9/2}$  & 6149.026 & $-$0.728& \\
           &             &      &      & 106767.210 & ($^{3}$F)4d $^{4}$F$_{7/2}$  & 6166.108 & $-$1.069&  \\
           &             &      &      & 106924.430 & ($^{3}$F)4d $^{2}$G$_{9/2}$  & 6226.487 & $-$1.380& \\
\\
122946.419 & ($^{3}$H)4f & 6[3] & 7/2  & 103102.860 & ($^{3}$P)4d $^{4}$D$_{7/2}$ & 5038.014 & $-$1.413&  \\
           &             &      &      & 103165.320 & ($^{3}$P)4d $^{4}$F$_{9/2}$  & 5053.922 &$+$0.160& \\
           &             &      &      & 103683.070 & ($^{3}$H)4d $^{4}$F$_{9/2}$  & 5189.760 &$+$0.167& 5189.763 & lab. \\
           &             &      &      & 103771.320 & ($^{3}$H)4d $^{4}$G$_{9/2}$  & 5213.645 & $-$0.746& \\
           &             &      &      & 104107.950 & ($^{3}$P)4d $^{4}$F$_{7/2}$  & 5306.811 & $-$0.814& \\
           &             &      &      & 104807.210 & ($^{3}$H)4d $^{2}$G$_{9/2}$  & 5511.388 & $-$0.043& 5511.40 \\
           &             &      &      & 105155.090 & ($^{3}$F)4d $^{4}$G$_{9/2}$  & 5619.156 & $-$1.229 &  \\
           &             &      &      & 105211.062 & ($^{5}$D)5d $^{4}$G$_{9/2}$  & 5636.890 & $-$1.411& \\
           &             &      &      & 106097.520 & ($^{3}$H)4d $^{2}$H$_{9/2}$  & 5933.462 & $-$1.332& \\
           &             &      &      & 106722.170 & ($^{3}$F)4d $^{4}$F$_{9/2}$  & 6161.908 & $-$0.227& 6161.90 \\
           &             &      &      & 106924.430 & ($^{3}$F)4d $^{2}$G$_{9/2}$  & 6239.696 & $-$0.856& \\
           &             &      &      & 109811.920 & ($^{3}$G)4d $^{4}$F$_{9/2}$  & 7611.442 & $-$0.504 &  \\
\\
123219.200 & ($^{3}$H)4f   & 5[8] & 17/2 & 103644.800 & ($^{3}$H)4d $^{4}$K$_{17/2}$ & 5107.290 & $-$0.983&\\
           &               &      &      & 103706.530 & ($^{3}$H)4d $^{4}$K$_{15/2}$ & 5123.448   & $+$0.347& 5123.45 & lab \\
           &               &      &      & 103878.370 & ($^{3}$H)4d $^{4}$I$_{15/2}$ & 5168.969   & $+$0.064&         & blend\\
           &               &      &      & 104119.710 & ($^{3}$H)4d $^{2}$K$_{15/2}$ & 5234.285   & $+$0.991& 5234.283 & lab\\
\\
123193.090 & ($^{3}$H)4f & 5[8] &15/2  & 103706.530 & ($^{3}$H)4d $^{4}$K$_{15/2}$ & 5130.313 & $-$0.507& \\
           &            &      &       & 103832.050 & ($^{3}$H)4d $^{4}$K$_{13/2}$ & 5163.574 & $+$0.908& 5163.55 & lab\\
           &            &      &       & 103878.370 & ($^{3}$H)4d $^{4}$I$_{15/2}$ & 5175.957 & $-$0.540& 5175.95 &\\
           &            &      &       & 104064.670 & ($^{3}$H)4d $^{4}$I$_{13/2}$ & 5226.368 & $-$0.216&         & blend\\
           &            &      &       & 104119.710 & ($^{3}$H)4d $^{2}$K$_{15/2}$ & 5241.450 & $-$0.301& 5241.465& lab\\
           &            &      &       & 104315.370 & ($^{3}$H)4d $^{2}$K$_{13/2}$ & 5295.776 &  $-$0.452& 5295.773& \\
           &            &      &       & 104622.300 & ($^{3}$H)4d $^{2}$I$_{13/2}$ & 5383.304 &  $+$0.146& 5383.32 & blend \\
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{llllllllllll}
\noalign{\smallskip}\hline
\multicolumn{4}{c}{Upper level}&
\multicolumn{2}{c}{Lower level}&
\multicolumn{1}{c}{$\lambda$(calc)}&
\multicolumn{1}{c}{$log\,gf$}&
\multicolumn{1}{c}{$\lambda$(obs)}&
\multicolumn{1}{c}{Notes}
\\
\noalign{\smallskip}\hline
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{J} &
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{\AA} &
\multicolumn{1}{c}{KUR} &
\multicolumn{1}{c}{\AA} 
\\
\noalign{\smallskip}\hline
123238.440 & ($^{3}$H)4f& 5[7] & 15/2  & 103617.580 & ($^{3}$H)4d $^{4}$H$_{13/2}$ &  5095.196 & $-$0.836 & 5095.19\\
           &            &      &         & 103706.530 & ($^{3}$H)4d $^{4}$K$_{15/2}$ &  5118.401 & $-$0.254 & 5118.40 & lab\\
           &            &      &         & 103832.050 & ($^{3}$H)4d $^{4}$K$_{13/2}$ &  5151.507 & $-$0.716 &         & blend\\
           &            &      &         & 103878.370 & ($^{3}$H)4d $^{4}$I$_{15/2}$ &  5163.831 & $-$0.599 & 5163.82 & lab\\
           &            &      &         & 104064.670 & ($^{3}$H)4d $^{4}$I$_{13/2}$ &  5214.007 & $+$0.873 & 5214.99 & blend\\
           &            &      &         & 104119.710 & ($^{3}$H)4d $^{2}$K$_{15/2}$ &  5229.017 & $-$0.045 & 5229.030 & lab\\
           &            &      &         & 104315.370 & ($^{3}$H)4d $^{2}$K$_{13/2}$ &  5283.085 &  $+$0.323 & 5283.093 & lab\\
           &            &      &         & 105288.850 & ($^{3}$F)4d $^{4}$H$_{13/2}$ &  5569.611 & $-$1.005&       & blend\\
\\
123168.680 & ($^{3}$H)4f & 5[7]& 13/2   & 103600.430 & ($^{3}$H)4d $^{4}$G$_{11/2}$ & 5108.895 & $-$1.165\\
          &             &     &        & 103706.530 & ($^{3}$H)4d $^{4}$K$_{15/2}$ & 5136.747 & $-$1.256  \\
          &             &     &        & 103751.660 & ($^{3}$H)4d $^{4}$H$_{11/2}$ & 5148.687 & $+$0.010 & 5148.7 & lab\\
          &             &     &        & 103832.050 & ($^{3}$H)4d $^{4}$K$_{11/2}$ & 5170.092 & $-$1.170  \\
          &             &     &          & 103973.780 & ($^{3}$H)4d $^{4}$K$_{11/2}$ & 5208.267 & $-$0.275 & 5208.268 & computed too weak \\
          &             &     &          & 104064.670 & ($^{3}$H)4d $^{4}$I$_{13/2}$ & 5233.046 & $+$0.138 & 5233.041 \\
          &             &     &          & 104174.270 & ($^{3}$H)4d $^{4}$I$_{11/2}$ & 5263.242 & $-$0.600  \\
          &             &     &          & 104315.370 & ($^{3}$H)4d $^{2}$K$_{13/2}$ & 5302.633 & $-$0.581 \\
          &             &     &          & 104622.300 & ($^{3}$H)4d $^{2}$I$_{13/2}$ & 5390.389 & $+$0.010 & 5390.38 &computed too strong \\
          &             &     &          & 104765.450 & ($^{3}$H)4d $^{2}$I$_{11/2}$ & 5432.319 & $+$0.495 & 5432.31 & lab \\
          &             &     &          & 105063.550 & ($^{3}$F)4d $^{4}$G$_{11/2}$ & 5521.763 & $-$0.481 & 5521.78 \\
          &             &     &          & 105398.850 & ($^{3}$F)4d $^{4}$H$_{11/2}$ & 5625.954 & $-$1.425 \\
          &             &     &          & 105763.270 & ($^{3}$F)4d $^{2}$H$_{11/2}$ & 5743.747 & $-$0.321 & 5743.75 &computed too strong \\
          &             &     &          & 106045.690 & ($^{3}$H)4d $^{2}$H$_{11/2}$ & 5838.483 & $-$0.311 \\
          &             &     &          & 108630.429 & ($^{1}$I)5s e$^{2}$I$_{11/2}$ & 6876.509 & $-$1.228 \\
          &             &     &          & 109683.280 & ($^{3}$G)4d $^{2}$H$_{11/2}$ & 7413.385 & $-$0.848 \\
\\
123249.650 & ($^{3}$H)4f & 5[6] & 13/2 & 103600.430 & ($^{3}$H)4d $^{4}$G$_{11/2}$ &  5087.842 & $-$0.510 & 5087.85 & lab\\
           &            &      &      & 103706.530 & ($^{3}$H)4d $^{4}$K$_{15/2}$ &  5115.465 & $-$1.027 \\
           &            &      &         & 103751.660 & ($^{3}$H)4d $^{4}$H$_{11/2}$ &  5127.305 & $+$0.392 & 5127.32& lab, blend\\
           &            &      &         & 103832.050 & ($^{3}$H)4d $^{4}$K$_{13/2}$ &  5148.533 & $+$0.357 & 5148.52& lab \\
           &            &      &         & 103973.780 & ($^{3}$H)4d $^{4}$K$_{11/2}$ &  5186.389 & $+$0.210 & 5186.396 & lab \\
           &            &      &         & 104064.670 & ($^{3}$H)4d $^{4}$I$_{13/2}$ &  5210.960 & $-$0.403 & 5210.964\\
           &            &      &         & 104119.710 & ($^{3}$H)4d $^{2}$K$_{15/2}$ &  5225.953 & $-$0.742 &         & blend\\
           &            &      &         & 104174.270 & ($^{3}$H)4d $^{4}$I$_{11/2}$ &  5240.901 & $-$0.464 & 5240.911 \\
           &            &      &         & 104315.370 & ($^{3}$H)4d $^{2}$K$_{13/2}$ &  5279.957 & $-$0.647 &         &blend\\
           &            &      &         & 104622.300 & ($^{3}$H)4d $^{2}$I$_{13/2}$ &  5366.958 & $+$0.032 & 5366.95 & lab \\
           &            &      &         & 105063.550 & ($^{3}$F)4d $^{4}$G$_{11/2}$ &  5497.178 &$-$1.156 & \\
           &            &      &         & 105288.850 & ($^{3}$F)4d $^{4}$H$_{13/2}$ &  5566.135 &$-$1.260 & \\
           &            &      &         & 105763.270 & ($^{3}$F)4d $^{2}$H$_{11/2}$ &  5717.150 &$-$0.553 & 5717.18 &\\
           &            &      &         & 106045.690 & ($^{3}$H)4d $^{2}$H$_{11/2}$ &  5811.004 & $-$0.182 & 5811.00 \\
           &            &      &         & 109049.600 & ($^{3}$G)4d $^{2}$I$_{13/2}$ & 7040.287 & $-$1.496\\
           &            &      &         & 109683.280 & ($^{3}$G)4d $^{2}$H$_{11/2}$ & 7369.139 & $-$1.023\\
\\
123270.340 & ($^{3}$H)4f & 5[6] & 11/2 & 103600.430 & ($^{3}$H)4d $^{4}$G$_{11/2}$ & 5082.491  &$-$0.827 &   & blend\\
          &             &      &        & 103683.070 & ($^{3}$H)4d $^{4}$F$_{9/2}$ & 5103.934 &$-$1.365&   & \\
          &             &      &        & 103751.660 & ($^{3}$H)4d $^{4}$H$_{11/2}$ & 5121.871 &$+$0.373& 5121.89 & lab\\
          &             &      &        & 103771.320 & ($^{3}$H)4d $^{4}$G$_{9/2}$  & 5127.035 &$-$0.542 & 5127.05 \\
          &             &      &        & 103832.050 & ($^{3}$H)4d $^{4}$K$_{11/2}$ & 5143.054 &$-$0.456 & 5143.05 \\
          &             &      &        & 103874.260 & ($^{3}$H)4d $^{4}$H$_{9/2}$  & 5154.246 &$+$0.127 & 5154.25 & lab \\
          &             &      &        & 103973.780 & ($^{3}$H)4d $^{4}$K$_{11/2}$ & 5180.829 &$-$0.529 & 5180.84 & lab \\
          &             &      &        & 104064.670 & ($^{3}$H)4d $^{4}$I$_{13/2}$ & 5205.347 &$-$0.844 & 5235.225 \\
          &             &      &        & 104174.270 & ($^{3}$H)4d $^{4}$I$_{11/2}$ & 5235.223 &$-$0.536\\
          &             &      &        & 104192.480 & ($^{3}$H)4d $^{4}$I$_{9/2}$ & 5240.220  &$-$1.229 \\
          &             &      &        & 104315.370 & ($^{3}$H)4d $^{2}$K$_{13/2}$ & 5274.195 & $-$1.310 \\
          &             &      &        & 104622.300 & ($^{3}$H)4d $^{2}$I$_{13/2}$ & 5361.004 & $-$0.422 & 5361.00& lab\\
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{llllllllllll}
\noalign{\smallskip}\hline
\multicolumn{4}{c}{Upper level}&
\multicolumn{2}{c}{Lower level}&
\multicolumn{1}{c}{$\lambda$(calc)}&
\multicolumn{1}{c}{$log\,gf$}&
\multicolumn{1}{c}{$\lambda$(obs)}&
\multicolumn{1}{c}{Notes}
\\
\noalign{\smallskip}\hline
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{J} &
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{\AA} &
\multicolumn{1}{c}{KUR} &
\multicolumn{1}{c}{\AA} 
\\
\noalign{\smallskip}\hline
123270.340 & cont.       &      &        & 104807.210 & ($^{3}$H)4d $^{2}$G$_{9/2}$ & 5414.696 &$-$0.589 & 5414.7 & blend\\
          &             &      &        & 104916.550 & ($^{3}$H)4d $^{4}$F$_{9/2}$ & 5446.953 & $-$0.182& 5446.95 \\
          &             &      &        & 105063.550 & ($^{3}$F)4d $^{4}$G$_{11/2}$ & 5490.931 &$-$1.162 &                  \\
          &             &      &        & 105155.090 & ($^{3}$F)4d $^{4}$G$_{9/2}$ & 5518.678 & $-$0.927 & & wrong,not observed\\
          &             &      &        & 105763.270 & ($^{3}$F)4d $^{2}$H$_{11/2}$ & 5710.394 &$-$0.287 & 5710.40\\
          &             &      &        & 106045.690 & ($^{3}$H)4d $^{2}$H$_{11/2}$ & 5804.025 &$-$0.029  & 5804.02\\
          &             &      &        & 106722.170 & ($^{3}$F)4d $^{4}$F$_{9/2}$ & 6041.291 &$-$1.018\\
          &             &      &        & 106924.430 & ($^{3}$F)4d $^{2}$G$_{9/2}$ & 6116.045 &$-$1.092\\
          &             &      &        & 109683.280 & ($^{3}$G)4d $^{2}$H$_{11/2}$ & 7357.917 &$-$0.867\\
\\
123251.470 &($^{3}$H)4f &5[5]   & 11/2  & 103751.660 & ($^{3}$H)4d $^{4}$H$_{11/2}$ &  5126.827 & $-$0.236 &     & blend\\
          &            &       &       & 103771.320 & ($^{3}$H)4d $^{4}$G$_{9/2}$  &  5132.001 & $+$0.078 & 5132.0 & lab \\
           &           &       &       & 103874.260 & ($^{3}$H)4d $^{4}$H$_{9/2}$  &  5159.265 & $+$0.007 & 5159.29 & lab, blend\\
           &           &       &       & 103973.780 & ($^{3}$H)4d $^{4}$K$_{11/2}$ &  5185.899 & $+$0.058 & 5185.901 & lab\\
           &           &       &       & 104064.670 & ($^{3}$H)4d $^{4}$I$_{13/2}$ &  5210.466 & $-$0.583 \\
           &           &       &       & 104174.270 & ($^{3}$H)4d $^{4}$I$_{11/2}$ &  5240.401 & $-$0.177 & 5240.405 & lab\\
           &           &       &       & 104192.480 & ($^{3}$H)4d $^{4}$I$_{9/2}$  &  5245.408 & $-$1.139 &          & blend\\
           &           &       &       & 104315.370 & ($^{3}$H)4d $^{2}$K$_{13/2}$ &  5279.449 & $-$1.308 \\
           &           &       &       & 104765.450 & ($^{3}$H)4d $^{2}$I$_{11/2}$ &  5407.990 & $+$0.040 & 5407.99 &lab\\
           &           &       &       & 104807.210 & ($^{3}$H)4d $^{2}$G$_{9/2}$  &  5420.234 & $-$1.131\\
           &           &       &       & 104916.550 & ($^{3}$H)4d $^{4}$F$_{9/2}$  &  5452.558 & $-$0.967 & 5452.55\\
           &           &       &       & 105063.550 & ($^{3}$F)4d $^{4}$G$_{11/2}$  &  5496.628 & $-$0.739 & 5496.62\\
           &           &       &       & 105155.090 & ($^{3}$F)4d $^{4}$G$_{9/2}$  &  5524.433 & $-$1.032&   & \\
           &           &       &       & 105524.460 & ($^{3}$F)4d $^{4}$H$_{9/2}$  &  5639.544 & $-$1.347 & \\
           &           &       &       & 106018.640 & ($^{3}$F)4d $^{2}$H$_{9/2}$  &  5801.269 & $-$0.770 &   & computed too strong\\
           &           &       &       & 106045.690 & ($^{3}$H)4d $^{2}$H$_{11/2}$ &  5810.389  & $-$1.328\\
           &           &       &       & 106097.520 & ($^{3}$H)4d $^{2}$H$_{9/2}$  &  5827.945 & $-$0.015& 5827.95& computed too weak\\
           &           &       &       & 106924.430 & ($^{3}$F)4d $^{2}$G$_{9/2}$  &  6123.114 & $-$0.236\\
           &           &       &       & 109625.200 & ($^{3}$G)4d $^{2}$G$_{9/2}$  &  7336.744 & $-$1.064\\
           &           &       &       & 110008.300 & ($^{3}$G)4d $^{2}$H$_{9/2}$  &  7548.984 & $-$1.185\\
\\
123269.378 &($^{3}$H)4f &5[5]   & 9/2  & 103751.660 & ($^{3}$H)4d $^{4}$H$_{11/2}$ &  5122.123 & $-$1.173 &     &blend \\
          &            &       &       & 103771.320 & ($^{3}$H)4d $^{4}$G$_{9/2}$  &  5127.287 & $-$0.734 &     &blend\\
           &           &       &       & 103874.260 & ($^{3}$H)4d $^{4}$H$_{9/2}$  &  5154.501 & $+$0.418 & 5154.50 & lab\\
           &           &       &       & 103921.630 & ($^{3}$H)4d $^{4}$G$_{7/2}$  &  5167.121 & $-$0.470 & 5167.1 & computed too weak\\
           &           &       &       & 103973.780 & ($^{3}$H)4d $^{4}$K$_{11/2}$ &  5181.086 & $-$0.545 & 5181.1 & blend, computed too weak\\
           &           &       &       & 103983.510 & ($^{3}$G)5s $^{2}$G$_{7/2}$ &  5183.700 & $-$0.079 &   & blend\\
           &           &       &       & 103986.330 & ($^{3}$H)4d $^{4}$H$_{7/2}$ &  5184.458 & $-$0.485 & 5184.463 & computed too strong\\
           &           &       &       & 104107.950 & ($^{3}$P)4d $^{4}$F$_{7/2}$ &  5217.365 & $-$1.017 & \\
           &           &       &       & 104174.270 & ($^{3}$H)4d $^{4}$I$_{11/2}$ &  5235.486 & $-$0.560 &\\
           &           &       &       & 104765.450 & ($^{3}$H)4d $^{2}$I$_{11/2}$ &  5402.756 & $-$0.812 & \\
           &           &       &       & 104807.210 & ($^{3}$H)4d $^{2}$G$_{9/2}$  &  5414.977 & $-$0.955\\
           &           &       &       & 104993.860 & ($^{3}$F)4d $^{4}$D$_{7/2}$  &  5470.281 & $-$1.409\\
           &           &       &       & 105123.000 & ($^{3}$H)4d $^{2}$G$_{7/2}$  &  5509.211 & $-$0.290 & 5509.2\\
           &           &       &       & 105220.600 & ($^{3}$H)4d $^{4}$F$_{7/2}$  &  5539.003 & $-$1.382\\
           &           &       &       & 105524.460 & ($^{3}$F)4d $^{4}$H$_{9/2}$  &  5633.853 & $-$1.381 & \\
           &           &       &       & 106018.640 & ($^{3}$F)4d $^{2}$H$_{9/2}$  &  5795.246 & $-$0.974 & \\
           &           &       &       & 106097.520 & ($^{3}$H)4d $^{2}$H$_{9/2}$  &  5821.868 & $-$0.325& 5821.88\\
           &           &       &       & 106722.170 & ($^{3}$F)4d $^{4}$F$_{9/2}$ & 6041.643 &$-$1.431\\
          &             &      &       & 106900.370 & ($^{3}$F)4d $^{2}$G$_{7/2}$ & 6107.415 &$-$0.980\\
           &           &       &       & 106924.430 & ($^{3}$F)4d $^{2}$G$_{9/2}$  &  6116.405 & $-$0.472&   & blend\\
           &           &       &       & 109625.200 & ($^{3}$G)4d $^{2}$G$_{9/2}$  &  7327.115 & $-$1.238\\
\\
123258.994&($^{3}$H)4f &5[4] & 9/2  & 103165.320 & ($^{3}$P)4d $^{4}$F$_{9/2}$ &  4975.303 & $-$1.479\\
          &            &     &      & 103191.917 & ($^{3}$P)4d $^{2}$F$_{7/2}$ &  4981.898 & $-$0.587\\
          &            &     &      & 103600.430 & ($^{3}$H)4d $^{4}$G$_{11/2}$ &   5085.425 & $-$1.404\\
          &            &       &     & 103683.070 & ($^{3}$H)4d $^{4}$F$_{9/2}$  &  5106.894 & $-$0.960 &     & \\
          &            &       &        & 103751.660 & ($^{3}$H)4d $^{4}$H$_{11/2}$ &  5124.850 & $+$0.047 & 5124.82 & lab\\
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{llllllllllll}
\noalign{\smallskip}\hline
\multicolumn{4}{c}{Upper level}&
\multicolumn{2}{c}{Lower level}&
\multicolumn{1}{c}{$\lambda$(calc)}&
\multicolumn{1}{c}{$log\,gf$}&
\multicolumn{1}{c}{$\lambda$(obs)}&
\multicolumn{1}{c}{Notes}
\\
\noalign{\smallskip}\hline
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{J} &
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{\AA} &
\multicolumn{1}{c}{KUR} &
\multicolumn{1}{c}{\AA} 
\\
\noalign{\smallskip}\hline
123258.994& cont.           &       &       & 103771.320 & ($^{3}$H)4d $^{4}$G$_{9/2}$  &  5130.020 & $+$0.269 & 5130.0  & lab\\
          &            &       &       & 103874.260 & ($^{3}$H)4d $^{4}$H$_{9/2}$  &  5157.263 & $-$0.663 &         &blend \\
          &            &       &       & 104481.590 & ($^{3}$H)4d $^{2}$F$_{7/2}$  &  5324.070 & $-$0.506 &         & blend\\
          &            &       &       & 104807.210 & ($^{3}$H)4d $^{2}$G$_{9/2}$  &  5418.025 & $-$0.657 & 5418.02 & lab\\
          &            &       &       & 104916.550 & ($^{3}$H)4d $^{4}$F$_{9/2}$  &  5450.323 & $+$0.051 & 5450.30& wrong, computed too strong\\
          &            &       &       & 105063.550 & ($^{3}$F)4d $^{4}$G$_{11/2}$  &  5494.356 & $-$1.301\\
          &            &       &       & 105123.000 & ($^{3}$H)4d $^{2}$G$_{7/2}$  &  5512.367 & $-$0.848\\
          &            &       &     & 105155.090 & ($^{3}$F)4d $^{4}$G$_{9/2}$  &  5522.138 & $-$0.450 & 5522.10 & computed too strong\\
          &            &       &       & 105211.062 & ($^{5}$D)5d $^{4}$G$_{9/2}$  &  5539.264 & $-$1.434 &\\
          &            &       &       & 105763.270 & ($^{3}$F)4d $^{2}$H$_{11/2}$  &  5714.098 & $-$0.740 & 5714.10\\
          &            &       &       & 106045.690 & ($^{3}$H)4d $^{2}$H$_{11/2}$ &  5807.851 & $-$0.440 & 5807.85 & blend\\
          &            &       &     & 106097.520 & ($^{3}$H)4d $^{2}$H$_{9/2}$  &  5825.392 & $-$0.814  \\
          &            &       &     & 106722.170 & ($^{3}$F)4d $^{4}$F$_{9/2}$  & 6045.483 & $-$0.970  \\
          &            &       &     & 106767.210 & ($^{3}$F)4d $^{4}$F$_{7/2}$  & 6061.948 & $-$1.148  \\
          &            &       &     & 106900.370 & ($^{3}$F)4d $^{2}$G$_{7/2}$  & 6111.293 & $-$1.488  \\
          &            &       &     & 108391.500 & ($^{3}$G)4d $^{4}$G$_{9/2}$  & 6724.229 & $-$1.436  \\
          &            &       &     & 109683.280 & ($^{3}$G)4d $^{2}$H$_{11/2}$ & 7364.069 & $-$1.370  \\
          &            &       &     & 110167.280 & ($^{3}$G)4d $^{4}$F$_{7/2}$  & 7636.319 & $-$1.343  \\
\\ 
123258.021 &($^{3}$H)4f &5[4] & 7/2& 102802.312 & ($^{5}$D)6s $^{4}$D$_{5/2}$ &  4887.246 & $-$1.497 & &blend\\
             &            &     &    & 103002.670 & ($^{3}$P)4d $^{4}$D$_{5/2}$ &  4935.589 & $-$1.223& & blend\\
          &            &       &    & 103102.860 & ($^{3}$P)4d $^{4}$D$_{7/2}$  & 4960.124 & $-$1.397 & &at the continuum level\\
         &            &       &    & 103771.320 & ($^{3}$H)4d $^{4}$G$_{9/2}$  &  5130.276 & $-$0.633 & &blend \\
          &            &       &    & 103874.260 & ($^{3}$H)4d $^{4}$H$_{9/2}$  &  5157.521 & $-$0.254 &  & blend\\
          &            &       &    & 103921.630 & ($^{3}$H)4d $^{4}$G$_{7/2}$  &  5170.156 & $-$0.375 &  &blend\\
          &            &       &    & 103983.510 & ($^{3}$G)5s $^{2}$G$_{7/2}$  &  5186.755 & $-$0.078 &  &blend \\
          &            &       &    & 103986.330 & ($^{3}$H)4d $^{4}$H$_{7/2}$  &  5187.514 & $-$0.396 & 5187.52 & \\
          &            &       &    & 104107.950 & ($^{3}$P)4d $^{4}$F$_{7/2}$  &  5220.459 & $-$1.202 &  &computed too strong \\
          &            &       &    & 104120.270 & ($^{5}$D)5d $^{6}$P$_{5/2}$  &  5223.820 & $-$0.829 &  &blend \\
          &            &       &    & 104209.610 & ($^{3}$H)4d $^{2}$F$_{5/2}$  &  5248.321 & $-$0.898 &  &blend \\
          &            &       &    & 104569.230 & ($^{3}$P)4d $^{4}$F$_{5/2}$  &  5349.313 & $-$0.940 &  &wrong, not observed \\
          &            &       &    & 104916.550 & ($^{3}$H)4d $^{4}$F$_{9/2}$  &  5450.611 & $-$1.412 &  &blend\\
          &            &       &    & 104993.860 & ($^{3}$F)4d $^{4}$D$_{7/2}$  &  5473.683 & $-$0.926 &  &blend\\
          &            &       &    & 105123.000 & ($^{3}$H)4d $^{2}$G$_{7/2}$  &  5512.661 & $+$0.003 & 5512.65\\
          &            &       &    & 105220.600 & ($^{3}$H)4d $^{4}$F$_{7/2}$  &  5542.490 & $-$1.205 &   &blend\\
          &            &       &    & 106018.640 & ($^{3}$F)4d $^{2}$H$_{9/2}$  &  5799.064 & $-$1.320 &   &blend\\
          &            &       &    & 106097.520 & ($^{3}$H)4d $^{2}$H$_{9/2}$  &  5825.721 & $-$0.559  & 5825.73 \\
          &            &       &    & 106866.760 & ($^{3}$F)4d $^{4}$F$_{5/2}$  &  6099.124 & $-$1.189 &  &blend \\
          &            &       &    & 106900.370 & ($^{3}$F)4d $^{2}$G$_{7/2}$  & 6111.655 & $-$0.698  &  &blend\\
          &            &       &    & 106924.430 & ($^{3}$F)4d $^{2}$G$_{9/2}$  & 6120.658 & $-$0.942  &  &at the continuum level\\
          &            &       &    & 110167.280 & ($^{3}$G)4d $^{4}$F$_{7/2}$  & 7636.885 & $-$1.434  &  & no spectrum\\
\\
123235.165  &($^{3}$H)4f &5[3] & 7/2& 103191.917 & ($^{3}$P)4d $^{2}$F$_{7/2}$  & 4987.820 & $-$0.173 & \\
            &            &     &    & 103771.320 & ($^{3}$H)4d $^{4}$G$_{9/2}$  & 5136.300 & $-$0.037 & 5136.30 \\
            &            &       &    & 103874.260 & ($^{3}$H)4d $^{4}$H$_{9/2}$ &  5163.610 & $-$0.154 &          & blend\\
            &            &       &    & 103921.630 & ($^{3}$H)4d $^{4}$G$_{7/2}$ &  5176.274 & $-$0.716 & 5176.25& \\
            &            &       &    & 103983.510 & ($^{3}$G)5s $^{2}$G$_{7/2}$ &  5192.913 & $-$0.799 &         & blend\\
            &            &       &    & 103986.330 & ($^{3}$H)4d $^{4}$H$_{7/2}$ &  5193.673 & $-$0.887 &         & blend\\
            &            &       &    & 104107.950 & ($^{3}$P)4d $^{4}$F$_{7/2}$ &  5226.698 & $-$1.309 &         & \\
            &            &       &    & 104481.590 & ($^{3}$H)4d $^{2}$F$_{7/2}$ &  5330.834 & $-$0.226 & 5330.81 & computed too strong \\
            &            &       &    & 104807.210 & ($^{3}$H)4d $^{2}$G$_{9/2}$ &  5425.030 & $-$0.825 & 5425.01         & \\
            &            &       &    & 104916.550 & ($^{3}$H)4d $^{4}$F$_{9/2}$ &  5457.411 & $-$0.238 & 5457.40  &\\
            &            &       &    & 105123.000 & ($^{3}$H)4d $^{2}$G$_{7/2}$ &  5519.618 & $-$1.438 & \\
            &            &       &    & 105155.090 & ($^{3}$F)4d $^{4}$G$_{9/2}$ &  5529.415 & $-$0.668 & 5529.40& wrong, computed too strong\\
            &            &       &    & 105220.600 & ($^{3}$H)4d $^{4}$F$_{7/2}$ &  5549.523 & $-$1.242 & \\
            &            &       &    & 105291.010 & ($^{3}$F)4d $^{4}$G$_{7/2}$ &  5571.298 & $-$1.482 & \\
            &            &       &    & 106722.170 & ($^{3}$F)4d $^{4}$F$_{9/2}$ &  6054.160 & $-$1.224  \\
\hline
\noalign{\smallskip}
\end{tabular}
\end{flushleft}
\end{table*}

\setcounter{table}{6}
\clearpage

\begin{table*}[H] 
\begin{flushleft}
\caption{\ion{Fe}{ii} lines in the 3800-8000\,\AA\ region with 
$\log\,gf$\,$\ge$\,$-$1.5 and  3d$^{6}$($^{3}$H)4f energy 
levels as upper levels }  
\begin{tabular}{llllllllllll}
\noalign{\smallskip}\hline
\multicolumn{4}{c}{Upper level}&
\multicolumn{2}{c}{Lower level}&
\multicolumn{1}{c}{$\lambda$(calc)}&
\multicolumn{1}{c}{$log\,gf$}&
\multicolumn{1}{c}{$\lambda$(obs)}&
\multicolumn{1}{c}{Notes}
\\
\noalign{\smallskip}\hline
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{J} &
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{\AA} &
\multicolumn{1}{c}{KUR} &
\multicolumn{1}{c}{\AA} 
\\
\noalign{\smallskip}\hline
123235.165  &  cont.          &       &    & 106767.210 & ($^{3}$F)4d $^{4}$F$_{7/2}$ &  6070.719 & $-$0.626 & 6070.71  \\
            &            &       &    & 110167.280 & ($^{3}$G)4d $^{4}$F$_{7/2}$ &  7650.242 & $-$0.970  \\
            &            &       &    & 110570.300 & ($^{3}$G)4d $^{2}$F$_{7/2}$ &  7893.688 & $-$1.448  \\
\\
123211.159  &($^{3}$H)4f &5[2] & 5/2 & 103193.917 & ($^{3}$P)4d $^{2}$F$_{7/2}$ & 4993.801 &$-$0.145 & 4993.80 & computed too strong \\ 
            &            &      &    & 103921.630 & ($^{3}$H)4d $^{4}$G$_{7/2}$ & 5182.716 &$-$1.163 & 5182.707 & good agreement\\
            &            &      &    & 103986.330 & ($^{3}$G)5s $^{2}$G$_{7/2}$ & 5200.159 &$-$1.442 \\
            &            &      &    & 104481.590 & ($^{3}$H)4d $^{2}$F$_{7/2}$ & 5337.666 &$-$0.236 &          & blend\\
            &            &      &    & 104993.860 & ($^{3}$F)4d $^{4}$D$_{7/2}$ & 5487.763 &$-$1.396 &          & blend\\
            &            &      &    & 105123.000 & ($^{3}$H)4d $^{2}$G$_{7/2}$ & 5526.943 &$-$0.560 & 5526.92  & computed too strong\\
            &            &      &    & 105291.010 & ($^{3}$F)4d $^{4}$G$_{7/2}$ & 5578.762 &$-$1.365 &          & at the level of the noise\\
            &            &      &    & 106767.210 & ($^{3}$F)4d $^{4}$F$_{7/2}$ & 6079.581 &$-$0.532 & 6709.60  & good agreement\\
            &            &      &    & 106900.370 & ($^{3}$F)4d $^{2}$G$_{7/2}$ & 6129.215 &$-$1.126 &          & blend\\
            &            &      &    & 110167.280 & ($^{3}$G)4d $^{4}$F$_{7/2}$ & 7664.321 &$-$0.703 &          & in telluric\\
            &            &      &    & 110570.300 & ($^{3}$G)4d $^{2}$F$_{7/2}$ & 7908.679 &$-$1.384 &          & in telluric\\
\\
123213.323  &($^{3}$H)4f &5[2] & 3/2 & 102802.312 & ($^{5}$D)6s $^{4}$D$_{5/2}$ & 4897.949 &$-$1.090 & 4897.90 & at the level of the noise\\
            &            &     &     & 103597.402 & ($^{3}$P)4d $^{2}$D$_{5/2}$ & 5096.480 &$-$1.325 &         & at the level of the noise\\
            &            &     &     & 104120.270 & ($^{5}$D)5d $^{6}$P$_{5/2}$ & 5236.050 &$-$0.269 & 5236.046 & computed too strong\\
            &            &     &     & 104209.610 & ($^{3}$H)4d $^{2}$F$_{5/2}$ & 5260.666 &$-$0.338 & 5260.682 & lab, good agreement\\
            &            &     &     & 104569.230 & ($^{3}$P)4d $^{4}$F$_{5/2}$ & 5362.139 &$-$0.684 &          & wrong, not observed\\
            &            &     &     & 105234.237 & ($^{3}$H)4d $^{4}$F$_{5/2}$ & 5560.475 &$-$1.142 \\
            &            &     &     & 105414.180 & ($^{3}$F)4d $^{4}$G$_{5/2}$ & 5616.690 &$-$1.055 &          & blend\\
            &            &     &     & 106796.660 & ($^{3}$F)4d $^{4}$P$_{5/2}$ & 6089.687 &$-$1.322 &          &blend\\
            &            &     &     & 106866.760 & ($^{3}$F)4d $^{4}$F$_{5/2}$ & 6115.802 &$-$0.758 & 6115.80  & good agreement\\
            &            &     &     & 110428.280 & ($^{3}$G)4d $^{4}$F$_{5/2}$ & 7819.490 &$-$1.269 &          & at the continuum level\\

\\
123396.250 & ($^{3}$H)4f & 4[7] & 15/2 & 103706.530 & ($^{3}$H)4d $^{4}$K$_{15/2}$ & 5077.377 &$-$1.404 \\
          &             &      &         & 103832.050 & ($^{3}$H)4d $^{4}$K$_{13/2}$ & 5109.953 &$-$0.102 & 5109.95 & lab\\
          &             &      &         & 104064.670 & ($^{3}$H)4d $^{4}$I$_{13/2}$ & 5171.443 &$+$0.259 & 5171.45 & lab\\
          &             &      &         & 104315.370 & ($^{3}$H)4d $^{2}$K$_{13/2}$ & 5239.390 &$+$0.861 & 5239.394& J78\\
          &             &      &         & 104622.300 & ($^{3}$H)4d $^{2}$I$_{13/2}$ & 5325.048 &$+$0.257 & 5325.05 & J78, lab\\
\\
123355.490 & ($^{3}$H)4f & 4[7] & 13/2 & 103600.430 & ($^{3}$H)4d $^{4}$G$_{11/2}$ & 5060.583 & $-$1.409\\
          &             &      &        & 103751.660 & ($^{3}$H)4d $^{4}$H$_{11/2}$ & 5099.623 &$-$0.221 & 5099.6 & lab\\
          &             &      &        & 103832.050 & ($^{3}$H)4d $^{4}$K$_{13/2}$ & 5120.621 &$-$1.170 & 5120.62 & lab, computed too weak\\
          &             &      &        & 103973.780 & ($^{3}$H)4d $^{4}$K$_{11/2}$ & 5158.067 &$+$0.788 & 5158.05 & J78, lab\\
          &             &      &        & 104064.670 & ($^{3}$H)4d $^{4}$I$_{13/2}$ & 5182.370 &$+$0.034 & 5182.371 & lab \\
          &             &      &        & 104119.710 & ($^{3}$H)4d $^{2}$K$_{15/2}$ & 5197.198 &$-$1.475\\
          &             &      &        & 104315.370 & ($^{3}$H)4d $^{2}$K$_{13/2}$ & 5250.606 &$-$0.778 & 5250.609 & computed too weak\\
          &             &      &        & 104622.300 & ($^{3}$H)4d $^{2}$I$_{13/2}$ & 5336.635 &$-$0.215 & 5336.62\\
          &             &      &        & 104765.450 & ($^{3}$H)4d $^{2}$I$_{11/2}$ & 5377.729 &$-$0.165 & 5377.71 & J78, lab, computed too weak\\
          &             &      &        & 105763.270 & ($^{3}$F)4d $^{2}$H$_{11/2}$ & 5682.754 &$-$0.574 & 5682.75\\
          &             &      &        & 106045.690 & ($^{3}$H)4d $^{2}$H$_{11/2}$ & 5775.473 & $-$0.674\\
          &             &      &        & 109683.280 & ($^{3}$G)4d $^{2}$H$_{11/2}$ & 7312.092 & $-$1.277\\
\\
123414.730 & ($^{3}$H)4f & 4[6] & 13/2 & 103751.660 & ($^{3}$H)4d $^{4}$H$_{11/2}$ & 5084.259 &$-$0.750 & \\
          &             &      &        & 103832.050 & ($^{3}$H)4d $^{4}$K$_{13/2}$ & 5105.131 &$-$0.704 \\
          &             &      &        & 103973.780 & ($^{3}$H)4d $^{4}$K$_{11/2}$ & 5142.349 &$-$0.245 & 5142.35 & lab\\
          &             &      &        & 104064.670 & ($^{3}$H)4d $^{4}$I$_{13/2}$ & 5166.504 &$-$0.525 &         & blend\\
          &             &      &        & 104174.270 & ($^{3}$H)4d $^{4}$I$_{11/2}$ & 5195.934 &$+$0.922& 5195.942& lab \\
          &             &      &        & 104315.370 & ($^{3}$H)4d $^{2}$K$_{13/2}$ & 5234.320 &$-$0.791 &         & blend\\
          &             &      &        & 104622.300 & ($^{3}$H)4d $^{2}$I$_{13/2}$ & 5319.812 &$-$1.134 &\\
          &             &      &        & 104765.450 & ($^{3}$H)4d $^{2}$I$_{11/2}$ & 5360.646 &$-$0.638 & 5360.65 & computed too weak\\
          &             &      &        & 105063.550 & ($^{3}$F)4d $^{4}$G$_{11/2}$ & 5447.727 &$-$1.416 &\\
          &             &      &        & 105398.850 & ($^{3}$F)4d $^{4}$H$_{11/2}$ & 5549.118 &$-$1.185 &\\
          &             &      &        & 106045.690 & ($^{3}$H)4d $^{2}$H$_{11/2}$ & 5755.774 & $-$1.242\\
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{llllllllllll}
\noalign{\smallskip}\hline
\multicolumn{4}{c}{Upper level}&
\multicolumn{2}{c}{Lower level}&
\multicolumn{1}{c}{$\lambda$(calc)}&
\multicolumn{1}{c}{$log\,gf$}&
\multicolumn{1}{c}{$\lambda$(obs)}&
\multicolumn{1}{c}{Notes}
\\
\noalign{\smallskip}\hline
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{J} &
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{\AA} &
\multicolumn{1}{c}{KUR} &
\multicolumn{1}{c}{\AA} 
\\
\noalign{\smallskip}\hline
123427.119 & ($^{3}$H)4f & 4[6] & 11/2 & 103771.320 & ($^{3}$H)4d $^{4}$G$_{9/2}$  & 5086.139 &$-$0.441 & 5086.15\\
           &             &      &      & 103874.260 & ($^{3}$H)4d $^{4}$H$_{9/2}$  & 5112.917 &$-$0.423 &        & blend\\        
           &             &      &      & 103973.780 & ($^{3}$H)4d $^{4}$K$_{11/2}$ & 5139.074 &$+$0.124 & 5139.10\\
           &             &      &      & 104192.480 & ($^{3}$H)4d $^{4}$I$_{9/2}$  & 5197.506 &$+$0.465 & 5197.56 & blend\\
           &             &      &      & 104315.370 & ($^{3}$H)4d $^{2}$K$_{13/2}$ & 5230.927 &$-$1.051 \\        
           &             &      &      & 104622.300 & ($^{3}$H)4d $^{2}$I$_{13/2}$ & 5316.307 &$-$1.253 \\        
           &             &      &      & 104765.450 & ($^{3}$H)4d $^{2}$I$_{11/2}$ & 5357.088 &$+$0.165& 5357.10 & J78,lab  \\        
           &             &      &      & 104807.210 & ($^{3}$H)4d $^{2}$G$_{9/2}$  & 5369.102 &$-$1.260  \\        
           &             &      &      & 105063.550 & ($^{3}$F)4d $^{4}$G$_{11/2}$  & 5444.051 &$-$0.902  \\        
           &             &      &      & 105763.270 & ($^{3}$F)4d $^{2}$H$_{11/2}$  & 5659.712 &$-$0.911  \\        
           &             &      &      & 106018.640 & ($^{3}$F)4d $^{2}$H$_{9/2}$  & 5742.735 &$-$0.704&    & computed too strong  \\        
           &             &      &      & 106045.690 & ($^{3}$H)4d $^{2}$H$_{11/2}$ & 5751.672 & $-$1.454  \\        
           &             &      &      & 106097.520 & ($^{3}$H)4d $^{2}$H$_{9/2}$ & 5768.874 & $-$0.115 & 5768.90 & J78, computed too weak \\        
           &             &      &      & 106722.170 & ($^{3}$F)4d $^{4}$F$_{9/2}$ & 5984.595 & $-$1.089 \\        
           &             &      &      & 106924.430 & ($^{3}$F)4d $^{2}$G$_{9/2}$ & 6057.941 & $-$0.358& 6057.92 & blend \\        
           &             &      &      & 109625.200 & ($^{3}$G)4d $^{2}$G$_{9/2}$ & 7243.378 & $-$1.142 \\        
           &             &      &      & 110008.300 & ($^{3}$G)4d $^{2}$H$_{9/2}$ & 7450.174 & $-$1.329 \\        
\\
123441.100 & ($^{3}$H)4f  &4[5]  &11/2& 103771.320 & ($^{3}$H)4d $^{4}$G$_{9/2}$  & 5082.524 &$-$0.439 & 5082.51 & computed too strong\\
          &               &      &      & 103874.260 & ($^{3}$H)4d $^{4}$H$_{9/2}$  & 5109.263 &$+$0.037 & 5109.29 & lab\\
          &               &      &      & 103973.780 & ($^{3}$H)4d $^{4}$K$_{11/2}$ & 5135.383 &$-$1.089\\
          &               &      &      & 104174.270 & ($^{3}$H)4d $^{4}$I$_{11/2}$ & 5188.822 &$+$0.224 & 5188.831 & lab\\
          &               &      &      & 104192.480 & ($^{3}$H)4d $^{4}$I$_{9/2}$ & 5193.731 &$+$0.573 & 5193.74 & J78, lab\\
          &               &      &      & 104315.370 & ($^{3}$H)4d $^{2}$K$_{13/2}$ & 5227.103& $-$1.390 & \\        
          &               &      &      & 104765.450 & ($^{3}$H)4d $^{2}$I$_{11/2}$ & 5353.077 & $-$0.299&    & blend \\
          &             &      &      & 105063.550 & ($^{3}$F)4d $^{4}$G$_{11/2}$  & 5439.910 &$-$1.230  \\        
          &             &      &      & 105524.460 & ($^{3}$F)4d $^{4}$H$_{9/2}$  & 5579.854 &$-$1.306  \\        
          &             &      &      & 106018.640 & ($^{3}$F)4d $^{2}$H$_{9/2}$  & 5738.126 &$-$1.011&    & computed too strong, not obs \\        
          &             &      &      & 106097.520 & ($^{3}$H)4d $^{2}$H$_{9/2}$ & 5764.224 & $-$0.455 & 5764.20\\        
          &             &      &      & 106722.170 & ($^{3}$F)4d $^{4}$F$_{9/2}$ & 5979.588 & $-$1.109    \\        
          &             &      &      & 106924.430 & ($^{3}$F)4d $^{2}$G$_{9/2}$ & 6052.813 & $-$0.460& 6052.8\\        
          &             &      &      & 109625.200 & ($^{3}$G)4d $^{2}$G$_{9/2}$ & 7236.043 & $-$1.361 \\
\\        
123435.468 & ($^{3}$H)4f  &4[5]  &9/2 & 103921.630 & ($^{3}$H)4d $^{4}$G$_{7/2}$  & 5123.141 &$+$0.119 & 5123.190  &blend\\
          &               &      &      & 103973.780 & ($^{3}$H)4d $^{4}$K$_{11/2}$ & 5136.869 &$-$0.836&          & blend\\
          &               &      &      & 103983.510 & ($^{3}$G)5s $^{2}$G$_{7/2}$ & 5139.439 &$+$0.314 &          &blend\\
          &               &      &      & 103986.330 & ($^{3}$H)4d $^{4}$H$_{7/2}$ & 5140.184 &$-$0.208& 5140.2 & lab\\
          &               &      &      & 104107.950 & ($^{3}$P)4d $^{4}$F$_{7/2}$ & 5172.529 &$-$1.242& \\
          &               &      &      & 104174.270 & ($^{3}$H)4d $^{4}$I$_{11/2}$ & 5190.340 &$-$1.319\\
          &               &      &      & 104192.480 & ($^{3}$H)4d $^{4}$I$_{9/2}$ & 5195.251 &$+$0.450& 5195.26& lab \\
          &               &      &      & 105589.670 & ($^{3}$F)4d $^{4}$H$_{7/2}$ & 5602.005 &$-$1.242 \\
\\
123460.690 & ($^{3}$H)4f  &4[4]  &9/2   & 103191.917  & ($^{3}$P)4d $^{2}$F$_{7/2}$ &4932.321 & $-$1.442\\
           &              &      &      & 103771.320 & ($^{3}$H)4d $^{4}$G$_{9/2}$  & 5077.467 &$-$0.602 & 5077.5 & lab\\
          &               &      &      & 103874.260 & ($^{3}$H)4d $^{4}$H$_{9/2}$  & 5104.153 &$-$0.047 & 5104.15\\
          &               &      &      & 103921.630 & ($^{3}$H)4d $^{4}$G$_{7/2}$  & 5116.528 &$-$0.613& 5116.52 \\
          &               &      &      & 103973.780 & ($^{3}$H)4d $^{4}$K$_{11/2}$ & 5130.220 &$-$1.289&  \\
          &               &      &      & 103983.510 & ($^{3}$G)5s $^{2}$G$_{7/2}$ & 5132.783 &$-$0.961 & \\
          &               &      &      & 103986.330 & ($^{3}$H)4d $^{4}$H$_{7/2}$ & 5133.527 &$-$0.989& \\
          &          &      &      & 104174.27 & ($^{3}$H)4d $^{4}$I$_{11/2}$ & 5183.552 &$-$0.937\\
          &               &      &      & 104481.590 & ($^{3}$H)4d $^{2}$F$_{7/2}$ & 5267.488 &$-$0.494 & 5267.47\\
          &               &      &      & 104765.450 & ($^{3}$H)4d $^{2}$I$_{11/2}$ & 5347.468 &$-$0.307 & 5347.45& lab\\
          &               &      &      & 104807.210 & ($^{3}$H)4d $^{2}$G$_{9/2}$ & 5359.439 &$-$1.442\\
          &               &      &      & 104993.860 & ($^{3}$F)4d $^{4}$D$_{7/2}$ & 5413.610 &$-$0.234 & 5413.60 & lab\\
          &               &      &      & 105063.550 & ($^{3}$F)4d $^{4}$G$_{11/2}$  & 5434.117 &$-$1.217  \\        
          &               &      &      & 105123.000 & ($^{3}$H)4d $^{2}$G$_{7/2}$  & 5451.734 &$-$0.292 & 5451.72 \\
          &               &      &      & 105220.600 & ($^{3}$H)4d $^{4}$F$_{7/2}$  & 5480.906 &$-$0.700& &blend  \\        
          &               &      &      & 105291.010 & ($^{3}$F)4d $^{4}$G$_{7/2}$  & 5502.146 &$-$0.769  \\        
          &               &      &      & 105449.540 & ($^{5}$D)5d $^{4}$G$_{7/2}$  & 5550.575 &$-$1.270  \\        
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{llllllllllll}
\noalign{\smallskip}\hline
\multicolumn{4}{c}{Upper level}&
\multicolumn{2}{c}{Lower level}&
\multicolumn{1}{c}{$\lambda$(calc)}&
\multicolumn{1}{c}{$log\,gf$}&
\multicolumn{1}{c}{$\lambda$(obs)}&
\multicolumn{1}{c}{Notes}
\\
\noalign{\smallskip}\hline
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{J} &
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{\AA} &
\multicolumn{1}{c}{KUR} &
\multicolumn{1}{c}{\AA} 
\\
\noalign{\smallskip}\hline
\hline
123460.690& cont.              &      &      & 106018.640 & ($^{3}$F)4d $^{2}$H$_{9/2}$  & 5731.681 &$-$0.446&  & wrong, not observed\\
          &               &      &      & 106097.520 & ($^{3}$H)4d $^{2}$H$_{9/2}$ & 5757.720& $+$0.118 & 5757.72 & J78, computed too low\\
          &               &      &      & 106722.170 & ($^{3}$F)4d $^{4}$F$_{9/2}$ & 5972.589 & $-$0.946 \\        
          &               &      &      & 106767.210 & ($^{3}$F)4d $^{4}$F$_{7/2}$ & 5988.704 & $-$1.212 \\        
          &               &      &      & 106900.370 & ($^{3}$F)4d $^{2}$G$_{7/2}$ & 6036.859 & $-$0.912 \\        
          &               &      &      & 106924.430 & ($^{3}$F)4d $^{2}$G$_{9/2}$ & 6045.643 & $-$0.124& 6045.65\\        
          &               &      &      & 109625.200 & ($^{3}$G)4d $^{2}$G$_{9/2}$ & 7225.797 & $-$0.960 \\
          &               &      &      & 110008.300 & ($^{3}$G)4d $^{2}$H$_{9/2}$ & 7431.576 & $-$1.109 \\

\\
123435.277 & ($^{3}$H)4f  &4[4]  &7/2   & 103921.630 & ($^{3}$H)4d $^{4}$G$_{7/2}$  & 5123.191 &$-$0.068 &   & blend\\
              &              &      &   & 103983.510 & ($^{3}$G)5s $^{2}$G$_{7/2}$  & 5139.489 &$+$0.217 & 5139.45 & lab, blend \\
              &              &      &   & 103986.330 & ($^{3}$H)4d $^{4}$H$_{7/2}$  & 5140.234 &$-$0.435 & 5140.20 & blend\\
              &              &      &   & 104023.910 & ($^{3}$H)4d $^{4}$G$_{5/2}$  & 5150.186 &$+$0.144 & 5150.15 & lab\\
              &              &      &   & 104120.270 & ($^{5}$D)5d $^{6}$P$_{5/2}$  & 5175.880 &$-$1.206 &         & blend\\
              &              &      &   & 104192.480 & ($^{3}$H)4d $^{4}$I$_{9/2}$  & 5195.303 &$-$0.325 &         & blend\\
              &              &      &   & 104209.610 & ($^{3}$H)4d $^{2}$F$_{5/2}$  & 5199.932 &$-$1.066 & 5199.95 & computed too weak\\
              &              &      &   & 104569.230 & ($^{3}$P)4d $^{4}$F$_{5/2}$  & 5299.053 &$-$0.753 &         & computed too strong\\
              &              &      &   & 105414.180 & ($^{3}$F)4d $^{4}$G$_{5/2}$  & 5547.511 &$-$1.009 &         & at the level of the noise\\
              &              &      &   & 105589.670 & ($^{3}$F)4d $^{4}$H$_{7/2}$  & 5602.065 &$-$1.328 &         & blend \\
              &              &      &   & 105630.750 & ($^{5}$D)5d $^{4}$G$_{5/2}$  & 5614.990 &$-$1.423 &         & at the continuum level\\
              &              &      &   & 107407.800 & ($^{3}$F)4d $^{2}$D$_{5/2}$  & 6237.560 &$-$1.471 &         &at the continuum level\\
\\
123451.449 & ($^{3}$H)4f  &4[3]  &7/2 & 103191.917 & ($^{3}$P)4d $^{2}$F$_{7/2}$  & 4934.571 &$-$1.453 & \\
           &              &      &    & 103597.402 & ($^{3}$P)4d $^{2}$D$_{5/2}$  & 5035.352 &$-$0.856 & \\
           &              &      &    & 103771.320 & ($^{3}$H)4d $^{4}$G$_{9/2}$  & 5079.851 &$-$1.218 & \\
          &               &      &      & 103874.260 & ($^{3}$H)4d $^{4}$H$_{9/2}$  & 5106.563 &$-$0.583 & 5106.55\\
          &               &      &      & 103921.630 & ($^{3}$H)4d $^{4}$G$_{7/2}$  & 5118.949 &$-$1.061& \\
          &               &      &      & 103983.510 & ($^{3}$G)5s $^{2}$G$_{7/2}$  & 5135.220 &$-$0.335& \\
          &               &      &      & 103986.330 & ($^{3}$H)4d $^{4}$H$_{7/2}$ & 5135.964 &$-$1.420& 5135.95 \\
          &               &      &      & 104023.910 & ($^{3}$H)4d $^{4}$G$_{5/2}$ & 5145.899 &$-$0.764\\
          &               &      &      & 104107.950 & ($^{3}$P)4d $^{4}$F$_{7/2}$ & 5168.256 &$-$1.230\\
          &               &      &      & 104120.270 & ($^{5}$D)5d $^{6}$P$_{5/2}$  & 5171.550 &$-$1.408& \\
          &               &      &      & 104481.590 & ($^{3}$H)4d $^{2}$F$_{7/2}$ & 5270.054 &$-$0.654 &  &blend\\
          &               &      &      & 104569.230 & ($^{3}$P)4d $^{4}$F$_{5/2}$ & 5294.515 &$-$1.314\\
          &               &      &      & 104993.860 & ($^{3}$F)4d $^{4}$D$_{7/2}$ & 5416.320 &$-$0.276 & 5416.32 & lab \\
          &               &      &      & 105123.000 & ($^{3}$H)4d $^{2}$G$_{7/2}$  & 5454.483 &$-$0.324 & 5454.50 & blend \\
          &               &      &      & 105220.600 & ($^{3}$H)4d $^{4}$F$_{7/2}$  & 5483.684 & $-$0.695& &  \\        
          &               &      &      & 105291.010 & ($^{3}$F)4d $^{4}$G$_{7/2}$  & 5504.945 &$-$0.792 & 5504.95  \\        
          &               &      &      & 105449.540 & ($^{5}$D)5d $^{4}$G$_{7/2}$  & 5553.424 &$-$1.292  \\        
          &               &      &      & 106018.640 & ($^{3}$F)4d $^{2}$H$_{9/2}$  & 5734.719 &$-$1.053&  \\
          &               &      &      & 106097.520 & ($^{3}$H)4d $^{2}$H$_{9/2}$ & 5760.786& $-$0.536 & 5760.78 & computed too weak\\
          &               &      &      & 106767.210 & ($^{3}$F)4d $^{4}$F$_{7/2}$ & 5992.021 & $-$1.212 \\        
          &               &      &      & 106900.370 & ($^{3}$F)4d $^{2}$G$_{7/2}$ & 6040.230 & $-$1.110 \\        
          &               &      &      & 106924.430 & ($^{3}$F)4d $^{2}$G$_{9/2}$ & 6049.023 & $-$0.751& \\        
\\
123430.181 & ($^{3}$H)4f  &4[3]  &5/2 & 103597.402 & ($^{3}$P)4d $^{2}$D$_{5/2}$ & 5040.752 &$-$1.238 &  &blend\\
           &              &      &    & 103921.630 & ($^{3}$H)4d $^{4}$G$_{7/2}$  & 5124.529 &$-$0.535 & 5124.52 \\
           &              &      &   & 103983.510 & ($^{3}$G)5s $^{2}$G$_{7/2}$  & 5140.836 &$-$0.648 & 5140.83\\
           &              &      &   & 103986.330 & ($^{3}$H)4d $^{4}$H$_{7/2}$  & 5141.582 &$-$0.884 &       & blend\\
           &              &      &   & 104023.910 & ($^{3}$H)4d $^{4}$G$_{5/2}$  & 5151.538 &$+$0.030 & 5151.52 & J78, lab\\
           &              &      &   & 104120.270 & ($^{5}$D)5d $^{6}$P$_{5/2}$  & 5177.246 &$-$0.906 &         & blend\\
           &              &      &   & 104209.610 & ($^{3}$H)4d $^{2}$F$_{5/2}$  & 5201.311 &$-$0.851 &         & blend, wrong ? \\
           &              &      &   & 104569.230 & ($^{3}$P)4d $^{4}$F$_{5/2}$  & 5300.485 &$-$0.786 &         & blend, computed too strong\\
           &              &      &   & 104572.920 & ($^{3}$P)4d $^{4}$F$_{3/2}$  & 5301.522 &$-$0.742 &         & wrong, not observed\\
           &              &      &   & 104993.860 & ($^{3}$F)4d $^{4}$D$_{7/2}$  & 5422.568 &$-$1.395 &         & at the continuum level\\
           &              &      &   & 105317.440 & ($^{3}$P)4d $^{2}$P$_{3/2}$  & 5519.442 &$-$1.271 & 5519.43 & at the level of the noise\\
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{llllllllllll}
\noalign{\smallskip}\hline
\multicolumn{4}{c}{Upper level}&
\multicolumn{2}{c}{Lower level}&
\multicolumn{1}{c}{$\lambda$(calc)}&
\multicolumn{1}{c}{$log\,gf$}&
\multicolumn{1}{c}{$\lambda$(obs)}&
\multicolumn{1}{c}{Notes}
\\
\noalign{\smallskip}\hline
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{J} &
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{\AA} &
\multicolumn{1}{c}{KUR} &
\multicolumn{1}{c}{\AA} 
\\
\noalign{\smallskip}\hline
123430.181 & cont.             &      &   & 105379.430 & ($^{3}$F)4d $^{4}$D$_{5/2}$  & 5538.397 &$-$1.442 &  &at the level of the noise\\
           &              &      &   & 105414.180 & ($^{3}$F)4d $^{4}$G$_{5/2}$  & 5549.080 &$-$0.905 &    & blend\\
           &              &      &   & 105630.750 & ($^{5}$D)5d $^{4}$G$_{5/2}$  & 5616.598 &$-$1.451 &    & blend\\
           &              &      &   & 106846.650 & ($^{3}$F)4d $^{4}$F$_{3/2}$  & 6028.409 &$-$1.085 & 6028.40 & at the level of the noise\\
           &              &      &   & 106866.760 & ($^{3}$F)4d $^{4}$F$_{5/2}$  & 6035.729 &$-$1.269 & \\
           &              &      &   & 107407.800 & ($^{3}$F)4d $^{2}$D$_{5/2}$  & 6239.544 &$-$1.446 & \\
           &              &      &   & 110428.280 & ($^{3}$G)4d $^{4}$F$_{5/2}$  & 7689.067 &$-$1.409 & \\
           &              &      &   & 110609.540 & ($^{3}$G)4d $^{4}$F$_{3/2}$  & 7797.776 &$-$1.406 & \\
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{llllllllllll}
\noalign{\smallskip}\hline
\multicolumn{4}{c}{Upper level}&
\multicolumn{2}{c}{Lower level}&
\multicolumn{1}{c}{$\lambda$(calc)}&
\multicolumn{1}{c}{$log\,gf$}&
\multicolumn{1}{c}{$\lambda$(obs)}&
\multicolumn{1}{c}{Notes}
\\
\noalign{\smallskip}\hline
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{J} &
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{\AA} &
\multicolumn{1}{c}{K09} &
\multicolumn{1}{c}{\AA} 
\\
\noalign{\smallskip}\hline
124421.468 & ($^{3}$F)4f & 4[7] & 15/2 & 103617.580 & ($^{3}$H)4d $^{4}$H$_{13/2}$ & 4805.451 & $-$0.972&  4805.42&\\  
           &             &      &      & 104064.670 & ($^{3}$H)4d $^{4}$I$_{13/2}$ & 4910.993 & $-$1.090&        & at the continuum level\\  
           &             &      &      & 104119.710 & ($^{3}$H)4d $^{2}$K$_{15/2}$ & 4924.307 & $-$1.174&        & not obs\\  
           &             &      &      & 104622.300 & ($^{3}$H)4d $^{2}$I$_{13/2}$ & 5049.309 & $-$1.258&  5049.3 & very weak\\  
           &             &      &      & 105288.847 & ($^{3}$F)4d $^{4}$H$_{13/2}$ & 5225.221 & $+$0.974&  5225.229 & lab, J78\\ 
\\
124436.436 & ($^{3}$F)4f & 4[7] & 13/2 & 103600.430 & ($^{3}$H)4d $^{4}$G$_{11/2}$ & 4798.043 & $-$1.190&          &at the continuum level\\
           &             &      &      & 103751.660 & ($^{3}$H)4d $^{4}$H$_{11/2}$ & 4833.123 & $-$1.441&          & \\
           &             &      &      & 104315.370 & ($^{3}$H)4d $^{2}$K$_{13/2}$ & 4968.529 & $-$1.078&   4968.53 & very weak\\
           &             &      &      & 104765.450 & ($^{3}$H)4d $^{2}$I$_{11/2}$ & 5082.213 & $-$1.265&          &blend\\
           &             &      &      & 105063.550 & ($^{3}$F)4d $^{4}$G$_{11/2}$ & 5160.416 & $-$0.003&   5160.4 & lab\\
           &             &      &      & 105288.847 & ($^{3}$F)4d $^{4}$H$_{13/2}$ & 5221.136 & $-$0.831&          & blend,weak component \\
           &             &      &      & 105398.852 & ($^{3}$F)4d $^{4}$H$_{11/2}$ & 5251.306 & $+$0.664&  5251.321 & blend\\
           &             &      &      & 105763.270 & ($^{3}$F)4d $^{2}$H$_{11/2}$ & 5353.789 & $+$0.076&  5353.80 &\\
           &             &      &      & 106045.690 & ($^{3}$H)4d $^{2}$H$_{11/2}$ & 5436.006 & $-$0.154&  5436.12 &\\
           &             &      &      & 108630.429 & ($^{1}$I)5s e$^{2}$I$_{11/2}$ & 6324.960 & $-$1.433&          &at the continuum level\\
\\
124400.107 & ($^{3}$F)4f & 4[6] & 13/2 & 103600.430 & ($^{3}$H)4d $^{4}$G$_{11/2}$  & 4806.424 & $-$0.542&  4806.4&\\
           &             &      &      & 104174.270 & ($^{3}$H)4d $^{4}$I$_{11/2}$  & 4942.792 & $-$1.458&        &very weak\\
           &             &      &      & 104765.450 & ($^{3}$H)4d $^{2}$I$_{11/2}$  & 5091.616 & $-$0.517&  5091.6&\\
           &             &      &      & 105063.550 & ($^{3}$F)4d $^{4}$G$_{11/2}$  & 5170.111 & $+$0.742&  5170.10& J78,lab, blended\\
           &             &      &      & 105288.850 & ($^{3}$F)4d $^{4}$H$_{13/2}$  & 5231.062 & $+$0.278&  5231.067& lab\\
           &             &      &      & 105398.850 & ($^{3}$F)4d $^{4}$H$_{11/2}$  & 5261.345 & $+$0.080&  5261.339& shifted ?\\
           &             &      &      & 105763.270 & ($^{3}$F)4d $^{2}$H$_{11/2}$  & 5364.226 & $-$0.538&  5364.22&\\
           &             &      &      & 106045.690 & ($^{3}$H)4d $^{2}$H$_{11/2}$  & 5446.766 & $-$0.314&  5446.75&blend\\

\\
124402.557 & ($^{3}$F)4f & 4[6] & 11/2 & 103683.070 & ($^{5}$D)5d $^{4}$F$_{9/2}$  & 4825.028 & $-$1.407&        \\
           &             &      &      & 104765.450 & ($^{3}$H)4d $^{2}$I$_{11/2}$  & 5090.983 & $-$1.256&         &blend\\
           &             &      &      & 104807.210 & ($^{3}$H)4d $^{2}$G$_{9/2}$    & 5101.830 & $-$1.382 & 5101.82&  \\
           &             &      &      & 104916.550 & ($^{3}$H)4d $^{4}$F$_{9/2}$    & 5130.460 & $+$0.158 &  \\
           &             &      &      & 105063.550 & ($^{3}$F)4d $^{4}$G$_{11/2}$  & 5169.456 & $-$0.871&        &computed too strong \\
           &             &      &      & 105155.090 & ($^{3}$F)4d $^{4}$G$_{9/2}$  & 5194.042 & $-$0.084 &  5194.047  \\
           &             &      &      & 105211.062 & ($^{5}$D)5d $^{4}$G$_{9/2}$  & 5209.193 & $-$0.494 &  5209.199  \\
           &             &      &      & 105398.852 & ($^{3}$F)4d $^{4}$H$_{11/2}$ & 5260.668 & $-$0.049 &  5260.682&  \\
           &             &      &      & 105524.461 & ($^{3}$F)4d $^{4}$H$_{9/2}$  & 5295.671 & $-$1.274 &  5295.662& computed too weak \\
           &             &      &      & 105763.270 & ($^{3}$F)4d $^{2}$H$_{11/2}$ & 5363.520 & $-$0.269 &  5363.51 &  \\
           &             &      &      & 106018.643 & ($^{3}$F)4d $^{2}$H$_{9/2}$  & 5438.027 & $-$0.914 &         &blend  \\
           &             &      &      & 106045.690 & ($^{3}$H)4d $^{2}$H$_{11/2}$ & 5446.039 & $-$0.626 &  5446.05 &   \\
           &             &      &      & 106097.520 & ($^{3}$H)4d $^{2}$H$_{9/2}$  & 5461.459 & $+$0.179 &  5461.48 &  \\
           &             &      &      & 106722.170 & ($^{3}$F)4d $^{4}$F$_{9/2}$  & 5654.418 & $-$0.044 &          & computed too strong  \\
           &             &      &      & 106924.430 & ($^{3}$F)4d $^{2}$G$_{9/2}$  & 5719.850 & $+$0.097 &  5719.85 & lab,J78 \\
           &             &      &      & 109925.200 & ($^{3}$G)4d $^{2}$G$_{9/2}$  & 6765.246 & $-$1.049 &            &  \\
           &             &      &      & 110008.300 & ($^{3}$G)4d $^{2}$H$_{9/2}$  & 6945.303 & $-$1.190 &            &  \\

\\
124388.840 & ($^{3}$F)4f & 4[5] & 11/2 & 103600.430 & ($^{3}$H)4d $^{4}$G$_{11/2}$  & 4809.029 & $-$0.852&  4809.02&\\
           &             &      &      & 103683.070 & ($^{5}$D)5d $^{4}$F$_{9/2}$   & 4828.222 & $-$0.829&        & \\
           &             &      &      & 103771.320 & ($^{3}$H)4d $^{4}$G$_{9/2}$   & 4848.889 & $-$0.699&        & weak, on the H$_{\beta}$ wing\\
           &             &      &      & 104765.450 & ($^{3}$H)4d $^{2}$I$_{11/2}$  & 5094.540 & $-$0.517&  5094.55 & lab\\
           &             &      &      & 104807.210 & ($^{3}$H)4d $^{2}$G$_{9/2}$   & 5105.404 & $+$0.158& 5105.4 & \\
           &             &      &      & 104868.500 & ($^{5}$D)5d $^{6}$G$_{9/2}$   & 5121.435 & $-$0.968&  5121.45 & weak\\
           &             &      &      & 104916.550 & ($^{3}$H)4d $^{4}$F$_{9/2}$   & 5134.072 & $-$0.161&  & blend\\
           &             &      &      & 105063.550 & ($^{3}$F)4d $^{4}$G$_{11/2}$  & 5173.126 & $+$0.425& 5173.12 & lab\\
           &             &      &      & 105155.090 & ($^{3}$F)4d $^{4}$G$_{9/2}$   & 5197.747 & $-$0.166& 5197.756 & \\
           &             &      &      & 105211.062 & ($^{5}$D)5d $^{4}$G$_{9/2}$   & 5212.916 & $-$0.199&       &blend \\
           &             &      &      & 105288.847 & ($^{3}$F)4d $^{4}$H$_{13/2}$  & 5234.147 & $-$0.630&    &blend \\
           &             &      &      & 105398.852 & ($^{3}$F)4d $^{4}$H$_{11/2}$  & 5264.468 & $-$0.717& 5264.45  & \\
           &             &      &      & 106045.690 & ($^{3}$H)4d $^{2}$H$_{11/2}$  & 5450.112 & $-$1.282&    & blend\\
           &             &      &      & 106722.170 & ($^{3}$F)4d $^{4}$F$_{9/2}$   & 5658.806 & $-$0.643&    & blend \\
           &             &      &      & 106924.430 & ($^{3}$F)4d $^{2}$G$_{9/2}$   & 5724.343 & $-$0.429&   &blend, computed too strong\\
           &             &      &      & 109811.920 & ($^{3}$G)4d $^{4}$F$_{9/2}$   & 6858.267.& $-$0.903&    &at the continuum level \\
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{lllllllllll}
\noalign{\smallskip}\hline
\multicolumn{4}{c}{Upper level}&
\multicolumn{2}{c}{Lower level}&
\multicolumn{1}{c}{$\lambda$(calc)}&
\multicolumn{1}{c}{$log\,gf$}&
\multicolumn{1}{c}{$\lambda$(obs)}&
\multicolumn{1}{c}{Notes}
\\
\noalign{\smallskip}\hline
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{J} &
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{\AA} &
\multicolumn{1}{c}{K09} &
\multicolumn{1}{c}{\AA} 
\\
\noalign{\smallskip}\hline
124385.706 & ($^{3}$F)4f & 4[5] & 9/2 & 103771.320 & ($^{3}$H)4d $^{4}$G$_{9/2}$    & 4849.626 & $-$1.159 &   &H$_{\beta}$ wing, not obs.  \\
           &             &      &     & 103986.330 & ($^{3}$H)4d $^{4}$H$_{7/2}$    & 4900.742 & $-$1.404&  & at the continuum level  \\
           &             &      &     & 104807.210 & ($^{3}$H)4d $^{2}$G$_{9/2}$    & 5106.222 & $-$0.305&   &   \\
           &             &      &     & 104993.860 & ($^{3}$F)4d $^{4}$D$_{7/2}$    & 5155.371 & $-$0.195&  5155.37 &computed too strong   \\
           &             &      &     & 105063.550 & ($^{3}$F)4d $^{4}$G$_{11/2}$   & 5173.965 & $-$0.955&  5173.98 &computed too weak\\
           &             &      &     & 105123.000 & ($^{3}$H)4d $^{2}$G$_{7/2}$    & 5189.933 & $-$0.112&         &blend\\
           &             &      &     & 105155.090 & ($^{3}$F)4d $^{4}$G$_{9/2}$    & 5198.594 & $-$0.154&  5198.596 &\\
           &             &      &     & 105211.062 & ($^{5}$D)5d $^{4}$G$_{9/2}$    & 5213.769 & $-$0.389&  5213.78 &\\
           &             &      &     & 105220.600 & ($^{3}$H)4d $^{4}$F$_{7/2}$    & 5216.634 & $-$1.420&  &\\
           &             &      &     & 105291.010 & ($^{3}$F)4d $^{4}$G$_{7/2}$    & 5235.599 & $-$0.769&           & blend   \\
           &             &      &     & 105398.852 & ($^{3}$F)4d $^{4}$H$_{11/2}$   & 5265.337 & $-$0.986&  5265.323 &    \\
           &             &      &     & 105775.491 & ($^{3}$F)4d $^{2}$F$_{7/2}$    & 5371.899 & $+$0.199&  5371.90 &    \\
           &             &      &     & 106018.640 & ($^{3}$F)4d $^{2}$H$_{9/2}$    & 5443.015 & $-$1.240&   &  \\
           &             &      &     & 106097.520 & ($^{3}$H)4d $^{2}$H$_{9/2}$    & 5466.492 & $-$0.492&  5466.49 &blend    \\
           &             &      &     & 106722.170 & ($^{3}$F)4d $^{4}$F$_{9/2}$    & 5659.810 & $-$1.436&     &blend  \\
           &             &      &     & 106767.210 & ($^{3}$F)4d $^{4}$F$_{7/2}$    & 5674.279 & $-$1.037& 5674.30 &    \\
           &             &      &     & 106900.370 & ($^{3}$F)4d $^{2}$G$_{7/2}$    & 5717.492 & $-$1.080&         &blend    \\
           &             &      &     & 106924.430 & ($^{3}$F)4d $^{2}$G$_{9/2}$    & 5725.370 & $-$0.147& 5725.35 &    \\
           &             &      &     & 110167.280 & ($^{3}$G)4d $^{4}$F$_{7/2}$    & 7031.188 & $-$1.480&         &not observed    \\
           &             &      &     & 110570.300 & ($^{3}$G)4d $^{2}$F$_{7/2}$    & 7236.302 & $-$1.125&         &not observed    \\
\\
124401.939 & ($^{3}$F)4f & 4[4] & 9/2 & 103683.070 & ($^{5}$D)5d $^{4}$F$_{9/2}$    & 4825.170 & $-$0.851&    & \\
           &             &      &     & 103771.320 & ($^{3}$H)4d $^{4}$G$_{9/2}$    & 4845.810 & $-$1.216&    & on the H$_{\beta}$ wing \\
           &             &      &     & 104481.590 & ($^{3}$H)4d $^{2}$F$_{7/2}$    & 5018.593 & $-$0.782&    & blend Fe\,II 5018.440 \\
           &             &      &     & 104765.450 & ($^{3}$H)4d $^{2}$I$_{11/2}$   & 5091.141 & $-$1.199&  5091.15 & \\
           &             &      &     & 104807.210 & ($^{3}$H)4d $^{2}$G$_{9/2}$    & 5101.991 & $-$0.285   &       & wrong,not observed \\
           &             &      &     & 104868.500 & ($^{5}$D)5d $^{6}$G$_{9/2}$    & 5118.000 & $-$0.871&  5117.98 & \\
           &             &      &     & 104916.550 & ($^{3}$H)4d $^{4}$F$_{9/2}$    & 5130.621 & $+$0.114&  5130.60 &lab \\
           &             &      &     & 104993.860 & ($^{3}$F)4d $^{4}$D$_{7/2}$    & 5151.058 & $-$0.280&  5151.07 &lab \\
           &             &      &     & 105063.550 & ($^{3}$F)4d $^{4}$G$_{11/2}$   & 5169.622 & $-$0.361&  5169.6  & \\
           &             &      &     & 105155.090 & ($^{3}$F)4d $^{4}$G$_{9/2}$    & 5194.209 & $-$1.245&         & blend Fe\,III \\
           &             &      &     & 105211.062 & ($^{5}$D)5d $^{4}$G$_{9/2}$    & 5209.359 & $-$1.260&         &  \\
           &             &      &     & 105220.600 & ($^{3}$H)4d $^{4}$F$_{7/2}$    & 5211.949 & $+$0.055&  5211.953 & lab \\
           &             &      &     & 105291.010 & ($^{3}$F)4d $^{4}$G$_{7/2}$    & 5231.152 & $-$0.836&         & blend \\
           &             &      &     & 105763.270 & ($^{3}$F)4d $^{2}$H$_{11/2}$   & 5363.698 & $-$1.391&         & blend \\
           &             &      &     & 105775.491 & ($^{3}$F)4d $^{2}$F$_{7/2}$    & 5367.218 & $-$0.182&  5367.22 &  \\
           &             &      &     & 106097.520 & ($^{3}$H)4d $^{2}$H$_{9/2}$    & 5461.644 & $-$0.455&  5461.65&  \\
           &             &      &     & 106722.170 & ($^{3}$F)4d $^{4}$F$_{9/2}$    & 5654.613 & $-$0.197&  5654.62&   \\
           &             &      &     & 106900.370 & ($^{3}$F)4d $^{2}$G$_{7/2}$    & 5712.189 & $-$1.361&         &at the level of the noise  \\
           &             &      &     & 109811.920 & ($^{3}$G)4d $^{4}$F$_{9/2}$    & 6852.110 & $-$0.955&         &at the level of the noise  \\
\\
124385.010 & ($^{3}$F)4f & 4[4] & 7/2 & 103191.917 & ($^{3}$P)4d $^{2}$F$_{7/2}$    & 4717.199 & $-$1.461&     &   \\
           &             &      &     & 103597.402 & ($^{3}$P)4d $^{2}$D$_{5/2}$    & 4809.214 & $-$1.233&         &  \\
           &             &      &     & 104807.210 & ($^{3}$H)4d $^{2}$G$_{9/2}$    & 5106.403 & $-$1.091&         &  \\
           &             &      &     & 104993.860 & ($^{3}$F)4d $^{4}$D$_{7/2}$    & 5155.556 & $-$0.412&  5155.56 &  \\
           &             &      &     & 105123.000 & ($^{3}$H)4d $^{2}$G$_{7/2}$    & 5190.121 & $-$0.246&  5190.123 &  \\
           &             &      &     & 105155.090 & ($^{3}$F)4d $^{4}$G$_{9/2}$    & 5198.782 & $-$0.950&         &blend  \\
           &             &      &     & 105211.062 & ($^{5}$D)5d $^{4}$G$_{9/2}$    & 5213.958 & $-$1.188&         &blend  \\
           &             &      &     & 105220.600 & ($^{3}$H)4d $^{4}$F$_{7/2}$    & 5216.553 & $-$1.332&         &blend  \\
           &             &      &     & 105234.237 & ($^{3}$H)4d $^{4}$F$_{5/2}$    & 5220.268 & $-$1.463&  & \\
           &             &      &     & 105291.010 & ($^{3}$F)4d $^{4}$G$_{7/2}$    & 5235.790 & $-$0.829&         &blend\\
           &             &      &     & 105775.836 & ($^{3}$F)4d $^{2}$F$_{7/2}$    & 5372.100 & $+$0.165&  5372.10 &lab\\
           &             &      &     & 106097.520 & ($^{3}$H)4d $^{2}$H$_{9/2}$    & 5466.700 & $-$1.095&         &at the level of the noise\\
           &             &      &     & 106208.560 & ($^{3}$F)4d $^{2}$F$_{5/2}$    & 5500.096 & $-$0.922&         &blend\\
           &             &      &     & 106767.210 & ($^{3}$F)4d $^{4}$F$_{7/2}$    & 5674.503 & $-$1.298&  5674.50 &computed too weak\\
           &             &      &     & 106796.660 & ($^{3}$F)4d $^{4}$P$_{5/2}$    & 5684.004 & $-$0.895&         &\\
           &             &      &     & 106866.760 & ($^{3}$F)4d $^{4}$F$_{5/2}$    & 5706.743 & $-$0.920&         &\\
           &             &      &     & 106900.370 & ($^{3}$F)4d $^{2}$G$_{7/2}$    & 5717.719 & $-$1.023&         &not observed\\
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{lllllllllll}
\noalign{\smallskip}\hline
\multicolumn{4}{c}{Upper level}&
\multicolumn{2}{c}{Lower level}&
\multicolumn{1}{c}{$\lambda$(calc)}&
\multicolumn{1}{c}{$log\,gf$}&
\multicolumn{1}{c}{$\lambda$(obs)}&
\multicolumn{1}{c}{Notes}
\\
\noalign{\smallskip}\hline
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{J} &
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{\AA} &
\multicolumn{1}{c}{K09} &
\multicolumn{1}{c}{\AA} 
\\
\noalign{\smallskip}\hline
124385.010 & cont.       &      &     & 106924.430 & ($^{3}$F)4d $^{2}$G$_{9/2}$    & 5725.598 & $-$0.824&  5725.60 &\\
           &             &      &     & 107407.800 & ($^{3}$F)4d $^{2}$D$_{5/2}$    & 5888.617 & $-$0.044&  5888.61 &\\
           &             &      &     & 110570.300 & ($^{3}$G)4d $^{2}$F$_{7/2}$    & 7236.667 & $-$1.221&         &at the level of the noise\\
\\
124416.110 & ($^{3}$F)4f & 4[3] & 7/2 & 103683.070 & ($^{5}$D)5d $^{4}$F$_{9/2}$    & 4821.172 & $-$1.273&  \\
           &             &      &     & 104481.590 & ($^{3}$H)4d $^{2}$F$_{7/2}$    & 5015.025 & $-$0.607& 5015.02 &  \\
           &             &      &     & 104807.210 & ($^{3}$H)4d $^{2}$G$_{9/2}$    & 5098.304 & $-$0.623&         &\\           
           &             &      &     & 104868.500 & ($^{5}$D)5d $^{6}$G$_{9/2}$    & 5114.290 & $-$1.355&     &computed too strong\\      
           &             &      &     & 104916.550 & ($^{3}$H)4d $^{4}$F$_{9/2}$    & 5126.892 & $-$0.477& 5126.84 & lab, blend  \\       
           &             &      &     & 104993.860 & ($^{3}$F)4d $^{4}$D$_{7/2}$   &5147.300 & $+$0.051& 5147.25 & blend,lab  \\
           &             &      &     & 105123.000 & ($^{3}$H)4d $^{2}$G$_{7/2}$   &5181.754 & $-$1.028& 5181.75 & computed too weak \\
           &             &      &     & 105155.090 & ($^{3}$F)4d $^{4}$G$_{9/2}$   &5190.388 & $-$1.077&         & blend \\
           &             &      &     & 105211.062 & ($^{5}$D)5d $^{4}$G$_{9/2}$   &5205.515 & $-$1.184&         & blend  \\
           &             &      &     & 105220.600 & ($^{3}$H)4d $^{4}$F$_{7/2}$   &5208.101 & $+$0.031& 5208.99 &         \\
           &             &      &     & 105291.010 & ($^{3}$F)4d $^{4}$G$_{7/2}$   &5227.276 & $-$1.201&         & blend  \\
           &             &      &     & 105379.430 & ($^{3}$F)4d $^{4}$D$_{5/2}$   &5251.555 & $-$1.289&         &at the continuum level\\
           &             &      &     & 105775.491 & ($^{3}$F)4d $^{2}$F$_{7/2}$   &5363.137 & $-$0.687& 5363.15 &       \\
           &             &      &     & 106097.520 & ($^{3}$H)4d $^{2}$H$_{9/2}$   &5457.419 & $-$1.335&         & blend  \\
           &             &      &     & 106722.170 & ($^{3}$F)4d $^{4}$F$_{9/2}$   &5650.084 & $-$0.819&         & blend  \\
           &             &      &     & 106767.210 & ($^{3}$F)4d $^{4}$F$_{7/2}$   &5664.504 & $-$1.029&      & at the level of the noise\\
           &             &      &     & 106796.660 & ($^{3}$F)4d $^{4}$P$_{5/2}$   &5673.972 & $-$0.486& 5673.93 &blend  \\
           &             &      &     & 107407.800 & ($^{3}$F)4d $^{2}$D$_{5/2}$   &5877.850 & $-$1.281&     & at the level of the noise \\
           &             &      &     & 109811.920 & ($^{3}$G)4d $^{4}$F$_{9/2}$   &6845.461 & $-$1.364&         & not observed  \\
\\
124403.474 & ($^{3}$F)4f & 4[3] & 5/2 & 103597.402 &  ($^{3}$P)4d $^{2}$D$_{5/2}$ & 4804.946 & $-$1.146& 4804.93 & computed too weak \\
           &             &      &     & 104993.860 &  ($^{3}$F)4d $^{4}$D$_{7/2}$ & 5150.651 & $-$0.855&         & \\
           &             &      &     & 105123.000 &  ($^{3}$H)4d $^{2}$G$_{7/2}$ & 5185.150 & $-$0.746& 5185.141& lab,blend  \\
           &             &      &     & 105234.237 &  ($^{3}$H)4d $^{4}$F$_{5/2}$ & 5215.240 & $-$1.455&          & blend  \\
           &             &      &     & 105291.010 &  ($^{3}$F)4d $^{4}$G$_{7/2}$ & 5230.732 & $-$1.416&          & blend  \\
           &             &      &     & 105317.440 &  ($^{3}$P)4d $^{2}$P$_{3/2}$ & 5237.975 & $-$1.304&          & blend  \\
           &             &      &     & 105460.230 &  ($^{3}$F)4d $^{4}$D$_{3/2}$ & 5277.458 & $-$0.778&          &wrong, not observed  \\
           &             &      &     & 105518.140 &  ($^{3}$H)4d $^{4}$F$_{3/2}$ & 5293.641 & $-$1.294& 5293.627 & computed too low ?  \\
           &             &      &     & 105775.491 &  ($^{3}$F)4d $^{2}$F$_{7/2}$ & 5366.775 & $-$0.450& 5366.78  &  \\
           &             &      &     & 106208.560 &  ($^{3}$F)4d $^{2}$F$_{5/2}$ & 5494.515 & $-$0.721& 5494.51  &   \\
           &             &      &     & 106796.660 &  ($^{3}$F)4d $^{4}$P$_{5/2}$ & 5678.044 & $-$1.006&          &computed too strong   \\
           &             &      &     & 106866.760 &  ($^{3}$F)4d $^{4}$F$_{5/2}$ & 5700.741 & $-$0.790& 5700.76  &   \\
           &             &      &     & 107065.900 &  ($^{3}$F)4d $^{4}$P$_{3/2}$ & 5766.220 & $-$1.192&      &at the level of the noise\\
           &             &      &     & 107407.800 &  ($^{3}$F)4d $^{2}$D$_{5/2}$ & 5882.220 & $-$0.040& 5882.22  &   \\
           &             &      &     & 107430.250 &  ($^{3}$F)4d $^{2}$D$_{3/2}$ & 5890.000 & $-$0.918&          & blend Na\,I  \\
           &             &      &     & 108105.900 &  ($^{3}$F)4d $^{2}$P$_{3/2}$ & 6134.185 & $-$0.702& 6134.2   & \\
           &             &      &     & 110611.800 &  ($^{3}$G)4d $^{2}$F$_{5/2}$ & 7248.754 & $-$1.434&          & blend with telluric\\
\\
124434.563 & ($^{3}$F)4f & 4[2] & 5/2 & 103597.402 &  ($^{3}$P)4d $^{2}$D$_{5/2}$ & 4797.777 & $-$1.440&         &  \\
           &             &      &     & 104120.270 &  ($^{5}$D)5d $^{6}$P$_{5/2}$ & 4921.269 & $-$0.982&         & blend \\
           &             &      &     & 104209.610 &  ($^{3}$H)4d $^{2}$F$_{5/2}$ & 4943.008 & $-$1.371& 4943.0        &  \\
           &             &      &     & 104481.590 &  ($^{3}$H)4d $^{2}$F$_{7/2}$ & 5010.387 & $-$0.817& 5010.4        &  \\
           &             &      &     & 104993.860 &  ($^{3}$F)4d $^{4}$D$_{7/2}$ & 5142.414 & $-$0.113& 5142.42 & lab  \\
           &             &      &     & 105213.000 &  ($^{3}$H)4d $^{2}$G$_{7/2}$ & 5176.803 & $-$1.156&         & blend \\
           &             &      &     & 105127.770 &  ($^{5}$D)5d $^{4}$D$_{5/2}$ & 5178.082 & $-$1.132& 5178.08 & computed too weak  \\
           &             &      &     & 105220.600 &  ($^{3}$H)4d $^{4}$F$_{7/2}$ & 5203.100 & $-$0.191& 5203.10 &  \\
           &             &      &     & 105379.430 &  ($^{3}$F)4d $^{4}$D$_{5/2}$ & 5246.469 & $-$0.830&         & at the noise level, computed too strong \\
           &             &      &     & 105775.491 &  ($^{3}$F)4d $^{2}$F$_{7/2}$ & 5357.833 & $-$1.105&         &  \\
           &             &      &     & 106208.560 &  ($^{3}$F)4d $^{2}$F$_{5/2}$ & 5485.142 & $-$1.413&         &  \\
           &             &      &     & 106767.210 &  ($^{3}$F)4d $^{4}$F$_{7/2}$ & 5658.587 & $-$1.147&         & blend \\
           &             &      &     & 106796.660 &  ($^{3}$F)4d $^{4}$P$_{5/2}$ & 5668.035 & $-$0.132& 5668.05 & computed too strong  \\
           &             &      &     & 106866.760 &  ($^{3}$F)4d $^{4}$F$_{5/2}$ & 5690.652 & $-$1.300& 5690.68 & computed too weak \\
           &             &      &     & 107407.800 &  ($^{3}$F)4d $^{2}$D$_{5/2}$ & 5871.480 & $-$1.133&         &  \\
\\
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{lllllllllll}
\noalign{\smallskip}\hline
\multicolumn{4}{c}{Upper level}&
\multicolumn{2}{c}{Lower level}&
\multicolumn{1}{c}{$\lambda$(calc)}&
\multicolumn{1}{c}{$log\,gf$}&
\multicolumn{1}{c}{$\lambda$(obs)}&
\multicolumn{1}{c}{Notes}
\\
\noalign{\smallskip}\hline
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{J} &
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{\AA} &
\multicolumn{1}{c}{K09} &
\multicolumn{1}{c}{\AA} 
\\
\noalign{\smallskip}\hline
124460.410& ($^{3}$F)4f & 4[2] & 3/2 & 104120.270 &  ($^{5}$D)5d $^{6}$P$_{5/2}$ & 4915.015 & $-$1.449&      & \\
           &             &      &     & 104189.380 &  ($^{5}$D)5d $^{4}$P$_{3/2}$ & 4931.772 & $-$1.122&      & wrong,not observed\\
           &             &      &     & 105234.060 &  ($^{3}$H)4d $^{4}$F$_{5/2}$ & 5199.747 & $-$1.496&     & \\
           &             &      &     & 105317.440 &  ($^{3}$P)4d $^{2}$P$_{3/2}$ & 5222.396 & $-$0.923&          & blend  \\
           &             &      &     & 105379.430 &  ($^{3}$F)4d $^{4}$D$_{5/2}$ & 5239.362 & $-$1.350&          & blend  \\
           &             &      &     & 105460.230 &  ($^{3}$F)4d $^{4}$D$_{3/2}$ & 5261.644 & $-$0.436&          &wrong, not observed  \\
           &             &      &     & 105518.140 &  ($^{3}$H)4d $^{4}$F$_{3/2}$ & 5277.730 & $-$1.098&          & blend  \\
           &             &      &     & 106208.560 &  ($^{3}$F)4d $^{2}$F$_{5/2}$ & 5477.375 & $-$1.153&          & at the level of the noise  \\
           &             &      &     & 106846.650 &  ($^{3}$F)4d $^{4}$F$_{3/2}$ & 5675.805 & $-$1.332&          & at the level of the noise  \\
           &             &      &     & 106866.760 &  ($^{3}$F)4d $^{4}$F$_{5/2}$ & 5682.292 & $-$0.926&          & at the level of the noise  \\
           &             &      &     & 107065.930 &  ($^{3}$F)4d $^{4}$P$_{3/2}$ & 5747.356 & $-$0.824&          & at the level of the noise  \\
           &             &      &     & 107407.800 &  ($^{3}$F)4d $^{2}$D$_{5/2}$ & 5862.580 & $-$0.452& 5862.58  & at the level of thec noise \\
           &             &      &     & 107430.250 &  ($^{3}$F)4d $^{2}$D$_{3/2}$ & 5870.308 & $-$0.663& 5870.30  & computed too weak \\
           &             &      &     & 108105.900 &  ($^{3}$F)4d $^{2}$P$_{3/2}$ & 6112.829 & $-$0.452&   & EMISSION ? \\
\\
124661.274 & ($^{3}$F)4f& 3[6]  &13/2 & 103751.660 & ($^{3}$H)4d $^{4}$H$_{11/2}$ & 4781.152 &$-$1.241 & 4781.15 & computed too weak \\
           &            &       &     & 105063.550 & ($^{3}$F)4d $^{4}$G$_{11/2}$ & 5101.212 &$-$1.511 & 5101.2 & computed too weak \\
           &            &        &       & 105398.852 & ($^{3}$F)4d $^{4}$H$_{11/2}$ & 5190.010 &$+$0.482 & 5190.012&\\
           &            &        &       & 105763.270 & ($^{3}$F)4d $^{2}$H$_{11/2}$ & 5290.092 &$+$0.589 & 5290.094&\\  
           &            &        &       & 106045.690 & ($^{3}$H)4d $^{2}$H$_{11/2}$ & 5370.350 &$+$0.111 & 5370.3  & Fe\,II,5270.284 main comp. \\
\\
124656.535 & ($^{3}$F)4f& 3[6]  &11/2    & 103874.260 & ($^{3}$H)4d $^{4}$H$_{9/2}$ & 4810.449 &$-$1.268 & 4810.45 & weak \\
           &            &        &       & 104192.480 & ($^{3}$H)4d $^{4}$I$_{9/2}$ & 4885.254 &$-$1.238 &         & blend\\
           &            &        &       & 105155.090 & ($^{3}$F)4d $^{4}$G$_{9/2}$ & 5126.398 &$-$0.847 &         & very weak\\
           &            &        &       & 105398.852 & ($^{3}$F)4d $^{4}$H$_{11/2}$& 5191.288 &$-$1.025 &         & blend\\
           &            &        &       & 105524.461 & ($^{3}$F)4d $^{4}$H$_{9/2}$ & 5225.371 &$+$0.768 & 5225.364& lab +  unid \\
           &            &        &       & 105763.270 & ($^{3}$F)4d $^{2}$H$_{11/2}$ & 5291.420 &$-$1.047 &         & very weak\\
           &            &        &       & 106018.643 & ($^{3}$F)4d $^{2}$H$_{9/2}$ & 5363.923 &$+$0.201 & 5363.92  & lab\\
           &            &        &       & 106722.170 & ($^{3}$F)4d $^{4}$F$_{9/2}$ & 5574.341 &$-$1.111 & 5574.25  & \\
           &            &        &       & 106924.430 & ($^{3}$F)4d $^{2}$G$_{9/2}$ & 5637.925 &$-$0.160 & 5637.92  & \\
           &            &        &       & 109625.200 & ($^{3}$G)4d $^{2}$G$_{9/2}$ & 6650.935 &$-$1.387 &         & blend\\
\\
124626.900 & ($^{3}$F)4f& 3[5]  &11/2    & 103683.070 & ($^{5}$D)5d $^{4}$F$_{9/2}$ & 4773.341 &$-$1.317 &  & \\
           &            &       &        & 103771.320 & ($^{3}$H)4d $^{4}$G$_{9/2}$ & 4793.540 &$-$0.748 & 4793.55 & \\
           &            &       &        & 104807.210 & ($^{3}$H)4d $^{2}$G$_{9/2}$ & 5044.081 &$-$0.396 &         & wrong, not observed\\
           &            &        &       & 104916.550 & ($^{3}$H)4d $^{4}$F$_{9/2}$ & 5072.063 &$-$0.515 & 5072.05 & \\
           &            &        &       & 105063.550 & ($^{3}$F)4d $^{4}$G$_{11/2}$& 5110.175 &$-$1.355 &         & blend\\
           &            &        &       & 105155.090 & ($^{3}$F)4d $^{4}$G$_{9/2}$ & 5134.199 &$+$0.353 & 5134.20 & blend\\
           &            &        &       & 105211.062 & ($^{5}$D)5d $^{4}$G$_{9/2}$ & 5149.000 &$-$0.004 &         & blend\\
           &            &        &       & 105398.852 & ($^{3}$F)4d $^{4}$H$_{11/2}$ &5199.288 &$-$0.178 & 5199.29 & \\
           &            &        &       & 105524.461 & ($^{3}$F)4d $^{4}$H$_{9/2}$ & 5233.477 &$-$0.662 & 5233.47 & computed too weak \\
           &            &        &       & 105763.270 & ($^{3}$F)4d $^{2}$H$_{11/2}$ & 5299.732 &$-$0.158 &5299.717& lab\\
           &            &        &       & 106018.643 & ($^{3}$F)4d $^{2}$H$_{9/2}$ & 5372.464 &$-$0.223 &         & blend\\
           &            &        &       & 106045.690 & ($^{3}$H)4d $^{2}$H$_{11/2}$ & 5380.285 &$-$0.656 &5380.29 & \\
           &            &        &       & 106097.520 & ($^{3}$H)4d $^{2}$H$_{9/2}$ & 5395.335 &$+$0.054 & 5395.32 & computed too strong\\
           &            &        &       & 106722.170 & ($^{3}$F)4d $^{4}$F$_{9/2}$ & 5583.566 &$-$1.347 &         & \\
           &            &        &       & 106924.430 & ($^{3}$F)4d $^{2}$G$_{9/2}$ & 5647.362 &$-$0.074 &         & blend\\
           &            &        &       & 109811.920 & ($^{3}$G)4d $^{4}$F$_{9/2}$ & 6748.062 &$-$1.222 &         & at the level of the noise\\
\\
124636.116 & ($^{3}$F)4f& 3[5]  &9/2     & 103771.320 & ($^{3}$H)4d $^{4}$G$_{9/2}$ & 4791.423 &$-$1.349 &          &at the level of the noise \\
           &            &        &       & 104107.950 & ($^{3}$P)4d $^{4}$F$_{7/2}$ & 4869.996 &$-$1.378 &          &blend \\
           &            &        &       & 104481.590 & ($^{3}$H)4d $^{2}$F$_{7/2}$ & 4960.280 &$-$1.109 & 4960.28  &weak \\
           &            &        &       & 104807.210 & ($^{3}$H)4d $^{2}$G$_{9/2}$ & 5041.737 &$-$1.101 &          &weak \\
           &            &        &       & 104873.230 & ($^{5}$D)5d $^{4}$D$_{7/2}$ & 5058.579 &$-$1.461 &          &weak \\
           &            &        &       & 104916.550 & ($^{3}$H)4d $^{4}$F$_{9/2}$ & 5069.692 &$-$1.055 &          &weak \\
\hline
\noalign{\smallskip}
\end{tabular}
\end{flushleft}
\end{table*}

\setcounter{table}{7}

\begin{table*}[H] 
\begin{flushleft}
\caption{\ion{Fe}{ii} lines in the 3800-8000\,\AA\ region with $\log\,gf$\,$\ge$\,$-$1.5 and 3d$^{6}$($^{3}$F)4f energy levels as upper levels.} 
 \begin{tabular}{lllllllllll}
\noalign{\smallskip}\hline
\multicolumn{4}{c}{Upper level}&
\multicolumn{2}{c}{Lower level}&
\multicolumn{1}{c}{$\lambda$(calc)}&
\multicolumn{1}{c}{$log\,gf$}&
\multicolumn{1}{c}{$\lambda$(obs)}&
\multicolumn{1}{c}{Notes}
\\
\noalign{\smallskip}\hline
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{J} &
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{\AA} &
\multicolumn{1}{c}{K09} &
\multicolumn{1}{c}{\AA} 
\\
\noalign{\smallskip}\hline
124636.116  & cont.     &        &       & 104993.860 & ($^{3}$F)4d $^{4}$D$_{7/2}$ & 5089.646 &$-$0.797 &          &weak \\
            &            &        &       & 105123.000 & ($^{3}$H)4d $^{2}$G$_{7/2}$ & 5123.331 &$-$1.032 &          & \\
           &            &        &       & 105155.090 & ($^{3}$F)4d $^{4}$G$_{9/2}$ & 5131.770 &$-$0.298 &          &blend \\
           &            &        &       & 105211.062 & ($^{5}$D)5d $^{4}$G$_{9/2}$ & 5146.557 &$-$0.622 &          &blend \\
           &            &        &       & 105220.600 & ($^{3}$H)4d $^{4}$F$_{7/2}$ & 5149.085 &$+$0.286 & 5149.1   &lab \\
           &            &        &       & 105291.010 & ($^{3}$F)4d $^{4}$G$_{7/2}$ & 5167.827.&$-$0.884 & 5167.82  &computed too weak \\
           &            &        &       & 105398.852 & ($^{3}$F)4d $^{4}$H$_{11/2}$ &5196.797 &$-$1.467 &          &at the level of the noise \\
           &            &        &       & 105524.461 & ($^{3}$F)4d $^{4}$H$_{9/2}$ & 5230.953 &$-$0.507 & 5230.959 &computed too weak \\
           &            &        &       & 105589.670 & ($^{3}$F)4d $^{4}$H$_{7/2}$ & 5248.862 &$-$0.754 & 5248.801 &blend \\
           &            &        &       & 105763.270 & ($^{3}$F)4d $^{2}$H$_{11/2}$ & 5297.144 &$-$1.481 &          &weak \\
           &            &        &       & 105775.491 & ($^{3}$F)4d $^{2}$F$_{7/2}$ & 5300.576 &$-$0.373 &          &weak \\
           &            &        &       & 106018.643 & ($^{3}$F)4d $^{2}$H$_{9/2}$ & 5369.805 &$-$0.547 & 5369.81  & \\
           &            &        &       & 106097.520 & ($^{3}$H)4d $^{2}$H$_{9/2}$ & 5392.652 &$-$0.592 &          &not obs, wrong \\
           &            &        &       & 106767.210 & ($^{3}$F)4d $^{4}$F$_{7/2}$ & 5594.760 &$-$0.050 &          &not obs, wrong \\
           &            &        &       & 106900.370 & ($^{3}$F)4d $^{2}$G$_{7/2}$ & 5636.766 &$-$0.061 & 5636.78  &computed too weak \\
           &            &        &       & 106924.430 & ($^{3}$F)4d $^{2}$G$_{9/2}$ & 5644.423 &$-$0.918 &          &blend \\
           &            &        &       & 109901.500 & ($^{3}$G)4d $^{2}$G$_{7/2}$ & 6784.867 &$-$1.141 &          &at the level of the noise \\
           &            &        &       & 110167.280 & ($^{3}$G)4d $^{4}$F$_{7/2}$ & 6909.500 &$-$1.099 &          &at the level of the noise \\
\\
124623.120 & ($^{3}$F)4f& 3[4]  &9/2     & 103921.630 & ($^{3}$H)4d $^{4}$G$_{7/2}$ & 4829.221 &$-$1.017 & 4829.25 &computed too weak \\
           &            &        &       & 103983.510 & ($^{3}$G)5s $^{2}$G$_{7/2}$ & 4843.700 &$-$1.308 &         &computed too strong, not obs \\
           &            &        &       & 103986.330 & ($^{3}$H)4d $^{4}$H$_{7/2}$ & 4844.361 &$-$1.133 &         & \\
           &            &        &       & 104916.550 & ($^{3}$H)4d $^{4}$F$_{9/2}$ & 5073.036 &$-$1.028 &         & \\
           &            &        &       & 104993.860 & ($^{3}$F)4d $^{4}$D$_{7/2}$ & 5093.016 &$-$1.142 &5093.01  &weak \\
           &            &        &       & 105123.000 & ($^{3}$H)4d $^{2}$G$_{7/2}$ & 5126.745 &$-$0.382 &5126.75  &lab, blend \\
           &            &        &       & 105155.090 & ($^{3}$F)4d $^{4}$G$_{9/2}$ & 5135.196 &$-$0.318 &         &blend \\
           &            &        &       & 105211.062 & ($^{5}$D)5d $^{4}$G$_{9/2}$ & 5150.003 &$-$0.755 &5150.02  & \\
           &            &        &       & 105220.600 & ($^{3}$H)4d $^{4}$F$_{7/2}$ & 5152.534 &$-$1.333 &         &blend \\
           &            &        &       & 105291.010 & ($^{3}$F)4d $^{4}$G$_{7/2}$ & 5171.301 &$+$0.425 &5171.305 & \\
           &            &        &       & 105398.852 & ($^{3}$F)4d $^{4}$H$_{11/2}$& 5200.310 &$-$1.359 &         &blend \\
           &            &        &       & 105449.540 & ($^{5}$D)5d $^{4}$G$_{7/2}$ & 5214.058 &$-$0.628 &         &blend \\
           &            &        &       & 105524.461 & ($^{3}$F)4d $^{4}$H$_{9/2}$ & 5234.513 &$-$0.157 &         &blend \\
           &            &        &       & 105763.270 & ($^{3}$F)4d $^{2}$H$_{11/2}$ & 5300.794 &$-$1.386 &        &blend \\
           &            &        &       & 105775.491 & ($^{3}$F)4d $^{2}$F$_{7/2}$ & 5304.231 &$-$0.076 & 5304.25 &blend \\
           &            &        &       & 106018.640 & ($^{3}$F)4d $^{2}$H$_{9/2}$ & 5373.555 &$-$1.277 &         & \\
           &            &        &       & 106097.520 & ($^{3}$H)4d $^{2}$H$_{9/2}$ & 5396.435 &$-$0.899 & 5396.45 &computed too weak \\
           &            &        &       & 106900.370 & ($^{3}$F)4d $^{2}$G$_{7/2}$ & 5640.900 &$-$0.389 & 5640.9  &computed too strong \\
           &            &        &       & 106924.430 & ($^{3}$F)4d $^{2}$G$_{9/2}$ & 5648.568 &$-$0.369 & 5648.57 &blend \\
           &            &        &       & 110570.300 & ($^{3}$G)4d $^{2}$F$_{7/2}$ & 7114.048 &$-$1.243 &         & \\
\\
124620.914 & ($^{3}$F)4f& 3[4]  &7/2     & 103921.630 & ($^{3}$H)4d $^{4}$G$_{7/2}$ & 4829.735 &$-$1.435 &         & \\
           &            &        &       & 104023.910 & ($^{3}$H)4d $^{4}$G$_{5/2}$ & 4853.719 &$-$0.883 &         & \\
           &            &        &       & 104569.230 & ($^{3}$P)4d $^{4}$F$_{5/2}$ & 4985.721 &$-$0.873 &4985.72  &weak \\
           &            &        &       & 104993.860 & ($^{3}$F)4d $^{4}$D$_{7/2}$ & 5093.588 &$-$1.437 &         &blend \\
           &            &        &       & 105123.000 & ($^{3}$H)4d $^{2}$G$_{5/2}$ & 5127.325 &$-$0.784 &         &blend \\
           &            &        &       & 105155.090 & ($^{3}$F)4d $^{4}$G$_{9/2}$ & 5135.778 &$-$1.386 &         &weak \\
           &            &        &       & 105234.237 & ($^{3}$H)4d $^{4}$F$_{5/2}$ & 5156.745 &$-$0.254 &         &blend \\
           &            &        &       & 105291.010 & ($^{3}$F)4d $^{4}$G$_{7/2}$ & 5171.891 &$+$0.011 &5171.9 \\
           &            &        &       & 105379.430 & ($^{3}$F)4d $^{4}$D$_{5/2}$ & 5195.658 &$-$0.478 &5195.661  &lab \\
           &            &        &       & 105414.180 & ($^{3}$F)4d $^{4}$G$_{5/2}$ & 5205.058 &$-$0.783 &        &blend \\
           &            &        &       & 105449.540 & ($^{5}$D)5d $^{4}$G$_{7/2}$ & 5214.658 &$-$1.042 &        &weak \\
           &            &        &       & 105524.461 & ($^{3}$F)4d $^{4}$H$_{9/2}$ & 5235.117 &$-$1.185 &        &blend \\
           &            &        &       & 105711.730 & ($^{5}$D)5d $^{6}$S$_{5/2}$ & 5286.964 &$-$0.934 &        &blend \\
           &            &        &       & 105775.491 & ($^{3}$F)4d $^{2}$F$_{7/2}$ & 5304.852 &$-$0.525 &5304.87 &blend \\
           &            &        &       & 106208.560 & ($^{3}$F)4d $^{2}$F$_{5/2}$ & 5429.627 &$-$0.531 &5429.62 &computed too weak \\
           &            &        &       & 106866.760 & ($^{3}$F)4d $^{4}$F$_{5/2}$ & 5630.922 &$-$1.421 &        &weak \\
           &            &        &       & 106900.370 & ($^{3}$F)4d $^{2}$G$_{7/2}$ & 5641.602 &$-$0.724 &5641.61 &weak \\
           &            &        &       & 106924.430 & ($^{3}$F)4d $^{2}$G$_{9/2}$ & 5649.272 &$-$1.404 &        &not observed \\
           &            &        &       & 107407.800 & ($^{3}$F)4d $^{2}$D$_{5/2}$ & 5807.914 &$-$0.295 &5807.9  &blend \\
\hline
\noalign{\smallskip}
\end{tabular}
\end{flushleft}
\end{table*}

\setcounter{table}{7}

\begin{table*}[H] 
\begin{flushleft}
\caption{\ion{Fe}{ii} lines in the 3800-8000\,\AA\ region with $\log\,gf$\,$\ge$\,$-$1.5 and 3d$^{6}$($^{3}$F)4f energy levels as upper levels.} 
\begin{tabular}{lllllllllll}
\noalign{\smallskip}\hline
\multicolumn{4}{c}{Upper level}&
\multicolumn{2}{c}{Lower level}&
\multicolumn{1}{c}{$\lambda$(calc)}&
\multicolumn{1}{c}{$log\,gf$}&
\multicolumn{1}{c}{$\lambda$(obs)}&
\multicolumn{1}{c}{Notes}
\\
\noalign{\smallskip}\hline
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{J} &
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{\AA} &
\multicolumn{1}{c}{K09} &
\multicolumn{1}{c}{\AA} 
\\
\noalign{\smallskip}\hline
124641.989 & ($^{3}$F)4f& 3[3]  &7/2     & 104107.950 & ($^{3}$P)4d $^{4}$F$_{7/2}$ & 4868.603 &$-$1.393 &         & \\
           &            &        &       & 104120.270 & ($^{5}$D)5d $^{6}$P$_{5/2}$ & 4871.525 &$-$1.423 &         & \\
           &            &        &       & 104481.590 & ($^{3}$H)4d $^{2}$F$_{7/2}$ & 4958.835 &$-$1.370 &         &blend \\
           &            &        &       & 105123.000 & ($^{3}$H)4d $^{2}$G$_{7/2}$ & 5121.789 &$-$0.828 &         & \\
           &            &        &       & 105155.090 & ($^{3}$F)4d $^{4}$G$_{9/2}$ & 5130.223 &$-$0.928 &         &blend \\
           &            &        &       & 105211.062 & ($^{5}$D)5d $^{4}$G$_{9/2}$ & 5145.002 &$-$1.290 &         &at the level of the noise \\
           &            &        &       & 105220.600 & ($^{3}$H)4d $^{4}$F$_{7/2}$ & 5147.528 &$-$0.014 & 5147.52 & \\
           &            &        &       & 105291.010 & ($^{3}$F)4d $^{4}$G$_{7/2}$ & 5166.258 &$-$1.096 &         &weak \\
           &            &        &       & 105379.430 & ($^{3}$F)4d $^{4}$D$_{5/2}$ & 5189.973 &$-$0.210 &         &blend \\
           &            &        &       & 105414.180 & ($^{3}$F)4d $^{4}$G$_{5/2}$ & 5199.353 &$-$1.041 &         &blend \\
           &            &        &       & 105589.670 & ($^{3}$F)4d $^{4}$H$_{7/2}$ & 5247.244 &$-$0.996 & 5247.25 &weak \\
           &            &        &       & 105711.730 & ($^{5}$D)5d $^{6}$S$_{5/2}$ & 5281.078 &$-$0.874 &         &not observed \\
           &            &        &       & 105775.491 & ($^{3}$F)4d $^{2}$F$_{7/2}$ & 5298.926 &$-$0.405 &         &blend \\
           &            &        &       & 106097.520 & ($^{3}$H)4d $^{2}$H$_{9/2}$ & 5390.945 &$-$1.384 &         &blend \\
           &            &        &       & 106208.560 & ($^{3}$F)4d $^{2}$F$_{5/2}$ & 5423.419 &$-$0.138 &5423.41  &lab \\
           &            &        &       & 106767.210 & ($^{3}$F)4d $^{4}$F$_{7/2}$ & 5592.922 &$-$0.422 &         &wrong \\
           &            &        &       & 106796.660 & ($^{3}$F)4d $^{4}$P$_{5/2}$ & 5602.152 &$-$0.795 &         &blend \\
           &            &        &       & 106866.760 & ($^{3}$F)4d $^{4}$F$_{5/2}$ & 5624.245 &$-$1.195 &         &blend \\
           &            &        &       & 106900.370 & ($^{3}$F)4d $^{2}$G$_{7/2}$ & 5634.900 &$-$0.588 &5634.9   &computed too weak \\
           &            &        &       & 106924.430 & ($^{3}$F)4d $^{2}$G$_{9/2}$ & 5642.552 &$-$1.377 &         &at the level of the noise \\
           &            &        &       & 107407.800 & ($^{3}$F)4d $^{2}$D$_{5/2}$ & 5800.811 &$-$0.993 &         &at the level of the noise \\
           &            &        &       & 110167.280 & ($^{3}$G)4d $^{4}$F$_{7/2}$ & 6906.696 &$-$1.294 &         &at the level of the noise \\
           &            &        &       & 110611.800 & ($^{3}$G)4d $^{2}$F$_{5/2}$ & 7125.523 &$-$1.233 &          &at the level of the noise \\
\\
124653.022 & ($^{3}$F)4f& 3[3]  &5/2     & 104023.910 & ($^{3}$H)4d $^{4}$G$_{5/2}$ & 4846.164 &$-$1.115 & & weak \\
           &            &        &       & 104569.230 & ($^{3}$P)4d $^{4}$F$_{5/2}$ & 4977.751 &$-$0.819 & 4977.75&computed too weak \\
           &            &        &       & 104839.998 & ($^{3}$P)4d $^{2}$D$_{3/2}$ & 5045.778 &$-$0.981 & 5045.79 &computed too weak \\
           &            &        &       & 105123.000 & ($^{3}$H)4d $^{2}$G$_{7/2}$ & 5118.896 &$-$1.484 & \\
           &            &        &       & 105234.237 & ($^{3}$H)4d $^{4}$F$_{5/2}$ & 5148.219 &$-$0.286 &     &computed too strong \\
           &            &        &       & 105291.010 & ($^{3}$F)4d $^{4}$G$_{7/2}$ & 5163.314 &$-$0.700 & 5163.29&weak \\
           &            &        &       & 105317.440 & ($^{3}$P)4d $^{2}$P$_{3/2}$ & 5170.372 &$-$1.129 &        & \\
           &            &        &       & 105379.430 & ($^{3}$F)4d $^{4}$D$_{5/2}$ & 5187.002 &$-$0.628 & 5187.0&\\
           &            &        &       & 105414.180 & ($^{3}$F)4d $^{4}$G$_{5/2}$ & 5196.371 &$-$0.956 &       &blend \\
           &            &        &       & 105460.230 & ($^{3}$F)4d $^{4}$D$_{3/2}$ & 5208.839 &$-$0.132 & 5208.862&lab, computed too strong \\
           &            &        &       & 105711.730 & ($^{5}$D)5d $^{6}$S$_{5/2}$ & 5278.002 &$-$1.442 &  \\
           &            &        &       & 105775.491 & ($^{3}$F)4d $^{2}$F$_{7/2}$ & 5295.829 &$-$1.021 & &blend \\
           &            &        &       & 106208.560 & ($^{3}$F)4d $^{2}$F$_{5/2}$ & 5420.175 &$-$0.824 &5420.2 &computed too weak \\
           &            &        &       & 106846.650 & ($^{3}$F)4d $^{4}$F$_{3/2}$ & 5614.409 &$-$0.773 &       &computed too strong \\
           &            &        &       & 107065.930 & ($^{3}$F)4d $^{4}$P$_{3/2}$ & 5684.411 &$-$1.018 &       & \\
           &            &        &       & 107407.800 & ($^{3}$F)4d $^{2}$D$_{5/2}$ & 5797.100 &$-$0.273 &5797.1& \\
           &            &        &       & 107430.250 & ($^{3}$F)4d $^{2}$D$_{3/2}$ & 5804.657 &$-$0.981 & &at the level of the noise \\
           &            &        &       & 108105.900 & ($^{3}$F)4d $^{2}$P$_{3/2}$ & 6041.674 &$-$0.519 &      & \\
\\
124731.762 & ($^{3}$F)4f & 3[0] & 1/2 & 104189.380 & ($^{5}$D)5d $^{4}$P$_{3/2}$ & 4866.625 &$-$0.710 & & on the H$_{\beta}$ wing \\
           &             &      &     & 104588.710 & ($^{5}$D)5d $^{6}$D$_{3/2}$ & 4963.106 &$-$1.473 & &  \\
           &             &      &     & 104736.460 & ($^{3}$P)4d $^{2}$P$_{1/2}$ & 4999.780 &$-$1.476 & &  \\
           &             &      &     & 105460.230 & ($^{3}$F)4d $^{4}$D$_{3/2}$ & 5187.556 &$-$1.137 & &  \\
           &             &      &     & 105477.920 & ($^{3}$F)4d $^{4}$D$_{1/2}$ & 5192.323 &$-$0.902 & & blend  \\
           &             &      &     & 105518.140 & ($^{3}$H)4d $^{4}$F$_{3/2}$ & 5203.192 &$-$0.854 & & blend \\
           &             &      &     & 107065.930 & ($^{3}$F)4d $^{4}$P$_{3/2}$ & 5659.074 &$-$0.650 & 5659.05 & computed too weak  \\
           &             &      &     & 107176.100 & ($^{5}$D)5d $^{4}$P$_{1/2}$ & 5694.588 &$-$0.810 & 5694.59 & good agreement \\
           &             &      &     & 107430.250 & ($^{3}$F)4d $^{2}$D$_{3/2}$ & 5778.239 &$-$0.939 & & blend  \\
           &             &      &     & 108105.900 & ($^{3}$F)4d $^{2}$P$_{3/2}$ & 6013.060 &$-$1.184 & &  \\
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{lllllllllll}
\noalign{\smallskip}\hline
\multicolumn{4}{c}{Upper level}&
\multicolumn{2}{c}{Lower level}&
\multicolumn{1}{c}{$\lambda$(calc)}&
\multicolumn{1}{c}{$log\,gf$}&
\multicolumn{1}{c}{$\lambda$(obs)}&
\multicolumn{1}{c}{Notes}
\\
\noalign{\smallskip}\hline
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{J} &
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{\AA} &
\multicolumn{1}{c}{K09} &
\multicolumn{1}{c}{\AA} 
\\
\noalign{\smallskip}\hline
124803.873 & ($^{3}$F)4f& 2[5]  &11/2 & 103771.320 & ($^{3}$H)4d $^{4}$G$_{9/2}$ & 4753.206 &$-$1.359 & &  \\
           &            &       &     & 104807.210 & ($^{3}$H)4d $^{2}$G$_{9/2}$ & 4999.441 &$-$1.315 & &  \\
           &            &       &        & 105524.461 & ($^{3}$F)4d $^{4}$H$_{9/2}$ & 5185.437 &$+$0.377 &5185.422 & lab \\
           &            &       &         & 106018.643 & ($^{3}$F)4d $^{2}$H$_{9/2}$ & 5321.852 &$+$0.731 &5321.83 & lab \\
           &            &       &         & 106097.520 & ($^{3}$H)4d $^{2}$H$_{9/2}$ & 5344.292 &$-$1.008 &5344.28 & \\
           &            &       &         & 106924.430 & ($^{3}$F)4d $^{2}$G$_{9/2}$ & 5591.464 &$-$0.173 & & computed too strong \\
           &            &       &         & 109625.200 & ($^{3}$G)4d $^{2}$G$_{9/2}$ & 6586.373 &$-$1.344 & & not observed \\
\\
124809.727 & ($^{3}$F)4f& 2[5]  &9/2     & 103921.630 & ($^{3}$H)4d $^{4}$G$_{7/2}$ & 4786.078 &$-$1.434& \\ 
           &            &       &        & 103983.510 & ($^{3}$G)5s $^{2}$G$_{7/2}$ & 4800.298 &$-$1.342 & &  \\
           &            &       &        & 105291.010 & ($^{3}$F)4d $^{4}$G$_{7/2}$ & 5121.860 &$-$1.107 & & blend \\
           &            &       &        & 105449.540 & ($^{5}$D)5d $^{4}$G$_{7/2}$ & 5163.801 &$-$1.335 & & blend \\
           &            &       &        & 105524.461 & ($^{3}$F)4d $^{4}$H$_{9/2}$ & 5183.862 &$-$1.227 & & blend \\
           &            &       &        & 105589.670 & ($^{3}$F)4d $^{4}$H$_{7/2}$ & 5201.450 &$+$0.802 &5201.444 & lab \\
           &            &       &        & 105775.491 & ($^{3}$F)4d $^{2}$F$_{7/2}$ & 5252.229 &$-$1.121 & &  \\
           &            &       &        & 106018.643 & ($^{3}$F)4d $^{2}$H$_{9/2}$ & 5320.193 &$-$0.866 & & blend \\
           &            &       &        & 106767.210 & ($^{3}$F)4d $^{4}$F$_{7/2}$ & 5540.925 &$-$1.367 & &  \\
           &            &       &        & 106900.370 & ($^{3}$F)4d $^{2}$G$_{7/2}$ & 5582.123 &$-$0.405 &5582.12  \\

\\
124793.905 & ($^{3}$F)4f& 2[4]  &9/2     & 103921.630 & ($^{3}$H)4d $^{4}$G$_{7/2}$ & 4789.706 &$-$1.174& 4789.7 & computed too weak \\ 
           &            &       &        & 103986.330 & ($^{3}$H)4d $^{4}$H$_{7/2}$ & 4804.599 &$-$1.426 & &blend  \\
           &            &       &        & 104481.590 & ($^{3}$H)4d $^{2}$F$_{7/2}$ & 4921.748 &$-$1.081 & &blend \\
           &            &       &        & 105123.000 & ($^{3}$H)4d $^{2}$G$_{7/2}$ & 5082.234 &$-$0.341 & &blend \\
           &            &       &        & 105220.600 & ($^{3}$H)4d $^{4}$F$_{7/2}$ & 5107.576 &$-$0.574 & &blend \\
           &            &       &        & 105291.010 & ($^{3}$F)4d $^{4}$G$_{7/2}$ & 5126.016 &$+$0.065 & 5126.00 & lab.\\
           &            &       &        & 105449.540 & ($^{5}$D)5d $^{4}$G$_{7/2}$ & 5168.025 &$-$1.175 & &good agreement \\
           &            &       &        & 105524.460 & ($^{3}$F)4d $^{4}$H$_{9/2}$ & 5188.118 &$-$0.544 & 5188.12 & good agreement \\
           &            &       &        & 105589.670 & ($^{3}$F)4d $^{4}$H$_{7/2}$ & 5205.735 &$-$0.340 & & blend \\
           &            &       &        & 105775.491 & ($^{3}$F)4d $^{2}$F$_{7/2}$ & 5256.599 &$-$0.442 &5256.599 & good agreement \\
           &            &       &        & 106018.640 & ($^{3}$F)4d $^{2}$H$_{9/2}$ & 5324.675 &$-$0.131 &5234.68 & good agreementy= \\
           &            &       &        & 106900.370 & ($^{3}$F)4d $^{2}$G$_{7/2}$ & 5587.059 &$+$0.466 & & blend\\
           &            &       &        & 106924.430 & ($^{3}$F)4d $^{2}$G$_{9/2}$ & 5594.582 &$-$1.114 & & blend\\
           &            &       &        & 109901.500 & ($^{3}$G)4d $^{2}$G$_{7/2}$ & 6712.979 &$-$1.436 & & \\
           &            &       &        & 110167.280 & ($^{3}$G)4d $^{4}$F$_{7/2}$ & 6834.961 &$-$1.262 & & \\
           &            &       &        & 110570.300 & ($^{3}$G)4d $^{2}$F$_{7/2}$ & 7028.628 &$-$1.389 & & \\
\\
124783.748 & ($^{3}$F)4f& 2[4]  &7/2     & 104023.910 & ($^{3}$H)4d $^{4}$G$_{5/2}$ & 4815.647 &$-$0.780 & &not observed \\
           &            &       &        & 104120.270 & ($^{5}$D)5d $^{6}$P$_{5/2}$ & 4838.105 &$-$1.439 & & \\
           &            &       &        & 104209.610 & ($^{3}$H)4d $^{2}$F$_{5/2}$ & 4859.114 &$-$1.499 & &  \\
           &            &       &        & 104569.230 & ($^{3}$P)4d $^{4}$F$_{5/2}$ & 4945.559 &$-$1.176 & & weak \\
           &            &       &        & 105123.000 & ($^{3}$H)4d $^{2}$G$_{7/2}$ & 5084.859 &$-$1.401 & &  \\
           &            &       &        & 105291.010 & ($^{3}$F)4d $^{4}$G$_{7/2}$ & 5128.687 &$-$0.876 & & blend \\
           &            &       &        & 105414.180 & ($^{3}$F)4d $^{4}$G$_{5/2}$ & 5161.300 &$+$0.512 &5161.3 &lab, computed too strong \\
           &            &       &        & 105589.670 & ($^{3}$F)4d $^{4}$H$_{7/2}$ & 5208.490 &$-$0.196 &5208.501 & \\
           &            &       &        & 105630.750 & ($^{5}$D)5d $^{4}$G$_{5/2}$ & 5219.661 &$-$0.923 & & blend \\
           &            &       &        & 106018.640 & ($^{3}$F)4d $^{2}$H$_{9/2}$ & 5327.557 &$-$1.482 &  & \\
           &            &       &        & 106208.560 & ($^{3}$F)4d $^{2}$F$_{5/2}$ & 5382.029 &$-$0.281 &5382.12 & \\
           &            &       &        & 106900.370 & ($^{3}$F)4d $^{2}$G$_{7/2}$ & 5590.233 &$-$0.326 &5590.22 & \\
           &            &       &        & 107407.800 & ($^{3}$F)4d $^{2}$D$_{5/2}$ & 5753.486 &$-$0.930 & & at the level of the noise \\
           &            &       &        & 110611.800 & ($^{3}$G)4d $^{2}$F$_{5/2}$ & 7054.248 &$-$1.377 & & at the level of the noise \\
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{llllllllllll}
\noalign{\smallskip}\hline
\multicolumn{4}{c}{Upper level}&
\multicolumn{2}{c}{Lower level}&
\multicolumn{1}{c}{$\lambda$(calc)}&
\multicolumn{1}{c}{$log\,gf$}&
\multicolumn{1}{c}{$\lambda$(obs)}&
\multicolumn{1}{c}{Notes}
\\
\noalign{\smallskip}\hline
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{J} &
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{\AA} &
\multicolumn{1}{c}{KUR} &
\multicolumn{1}{c}{\AA} 
\\
\noalign{\smallskip}\hline
127507.241 & ($^{3}$G)4f & 5[8] & 17/2 & 103878.370 & ($^{3}$H)4d $^{4}$I$_{15/2}$ & 4230.919 & $-$1.017& 4230.93    &\\  
           &             &      &         & 108337.860 & ($^{3}$G)4d $^{4}$I$_{15/2}$ & 5215.200 & $+$1.119& 5215.21   &\\
\\
127524.122 & ($^{3}$G)4f & 5[8] & 15/2 & 104064.670 & ($^{3}$H)4d $^{4}$I$_{13/2}$ & 4261.475 & $-$1.477&    &\\  
           &             &      &      & 104622.300 & ($^{3}$H)4d $^{2}$I$_{13/2}$ & 4365.238 & $-$1.210&    &\\  
           &             &      &      & 108133.440 & ($^{3}$G)4d $^{4}$H$_{13/2}$ & 5155.680 & $-$0.971& &\\  
           &             &      &      & 108463.910 & ($^{3}$G)4d $^{4}$I$_{13/2}$ & 5245.071 & $+$0.889&  5245.073 &lab, J78\\  
           &             &      &      & 108648.695 & ($^{1}$I)5s e$^{2}$I$_{13/2}$ & 5296.420 & $-$0.047& 5296.418 &\\  
           &             &      &      & 109049.600 & ($^{3}$G)4d $^{2}$I$_{13/2}$ & 5411.356 & $+$0.449&  &blend\\  
\\
127484.653 & ($^{3}$G)4f & 5[7] & 15/2 & 108133.440 & ($^{3}$G)4d $^{4}$H$_{13/2}$ & 5166.196 & $+$0.934& 5166.2 & lab\\  
           &             &      &      & 108337.860 & ($^{3}$G)4d $^{4}$I$_{15/2}$ & 5221.353 & $+$0.453& 5221.335 & lab\\  
           &             &      &      & 108463.910 & ($^{3}$G)4d $^{4}$I$_{13/2}$ & 5255.955 & $-$0.980& &\\  
           &             &      &      & 108648.695 & ($^{1}$I)5s e$^{2}$I$_{13/2}$ & 5307.518 & $-$0.940& &\\  
           &             &      &      & 109049.600 & ($^{3}$G)4d $^{2}$I$_{13/2}$ & 5422.941 & $-$1.415& &\\  
\\
127515.235 & ($^{3}$G)4f & 5[7] & 13/2 & 105763.270 & ($^{3}$F)4d $^{2}$H$_{11/2}$ & 4595.998 & $-$1.059&  & \\  
           &             &      &      & 106045.690 & ($^{3}$H)4d $^{2}$H$_{11/2}$ & 4656.457 & $-$0.284& &\\  
           &             &      &      & 108133.440 & ($^{3}$G)4d $^{4}$H$_{13/2}$ & 5158.044 & $-$0.684& &\\  
           &             &      &      & 108181.550 & ($^{3}$G)4d $^{4}$G$_{11/2}$ & 5170.879 & $-$0.639& &\\  
           &             &      &      & 108387.920 & ($^{3}$G)4d $^{4}$H$_{11/2}$ & 5226.670 & $+$0.474& 5226.686 & lab\\  
           &             &      &      & 108463.910 & ($^{3}$G)4d $^{4}$I$_{13/2}$ & 5247.518 & $+$0.157&  5247.536 & lab\\  
           &             &      &      & 108648.695 & ($^{1}$I)5s e$^{2}$I$_{13/2}$ & 5298.915 & $-$1.299& &\\  
           &             &      &      & 108775.080 & ($^{3}$G)4d $^{4}$I$_{11/2}$ & 5334.651 & $-$0.859& &\\  
           &             &      &      & 109049.600 & ($^{3}$G)4d $^{2}$I$_{13/2}$ & 5413.960 & $-$0.246& &\\  
           &             &      &      & 109683.280 & ($^{3}$G)4d $^{2}$H$_{11/2}$ & 5606.354 & $+$0.514& 5606.38 &\\  
\\
127489.429 & ($^{3}$G)4f & 5[6] & 13/2 & 103600.430 & ($^{3}$H)4d $^{4}$G$_{11/2}$ & 4184.848 & $-$1.133&  & \\  
           &             &      &      & 106045.690 & ($^{3}$H)4d $^{2}$H$_{11/2}$ & 4662.061 & $-$1.312& &\\  
           &             &      &      & 108133.440 & ($^{3}$G)4d $^{4}$H$_{13/2}$ & 5164.921 & $+$0.601& 5164.9 & lab\\  
           &             &      &      & 108181.550 & ($^{3}$G)4d $^{4}$G$_{11/2}$ & 5177.791 & $+$0.705& 5177.77& lab &\\  
           &             &      &      & 108337.860 & ($^{3}$G)4d $^{4}$I$_{15/2}$ & 5220.051 & $-$0.463& &\\  
           &             &      &      & 108387.920 & ($^{3}$G)4d $^{4}$H$_{11/2}$ & 5233.732 & $-$1.225& &\\  
           &             &      &      & 108463.910 & ($^{3}$G)4d $^{4}$I$_{13/2}$ & 5254.636 & $-$0.596& &\\  
           &             &      &      & 108648.695 & ($^{1}$I)5s e$^{2}$I$_{13/2}$ & 5306.173 & $-$0.818& &\\  
           &             &      &      & 109683.280 & ($^{3}$G)4d $^{2}$H$_{11/2}$ & 5614.479 & $-$0.728& &\\  
\\
127489.977 & ($^{3}$G)4f & 5[6] & 11/2 & 103600.430 & ($^{3}$H)4d $^{4}$G$_{11/2}$ & 4184.752 & $-$1.422&  & \\ 
           &             &      &      & 103683.070 & ($^{5}$D)5d $^{4}$F$_{9/2}$ & 4199.279 & $-$1.301& &\\  
           &             &      &      & 106045.690 & ($^{3}$H)4d $^{2}$H$_{11/2}$ & 4661.942 & $-$1.108& &\\  
           &             &      &      & 106722.170 & ($^{3}$F)4d $^{4}$F$_{9/2}$  & 4813.800 & $-$0.314& 4813.8 &\\  
           &             &      &      & 106924.430 & ($^{3}$F)4d $^{2}$G$_{9/2}$  & 4861.143 & $-$0.513& &\\  
           &             &      &      & 108133.440 & ($^{3}$G)4d $^{4}$H$_{13/2}$ & 5164.775 & $-$0.273& 5164.77\\  
           &             &      &      & 108181.550 & ($^{3}$G)4d $^{4}$G$_{11/2}$ & 5177.644 & $+$0.437& 5177.64& lab &\\  
           &             &      &      & 108387.920 & ($^{3}$G)4d $^{4}$H$_{11/2}$ & 5233.581 & $-$0.349& 5233.58&\\  
           &             &      &      & 108391.500 & ($^{3}$G)4d $^{4}$G$_{9/2}$ & 5234.562 & $-$0.887&   &\\  
           &             &      &      & 109049.600 & ($^{3}$G)4d $^{2}$I$_{13/2}$ & 5421.376 & $-$1.110& &\\  
           &             &      &      & 109625.200 & ($^{3}$G)4d $^{2}$G$_{9/2}$ & 5596.053 & $-$0.050&   &computed too strong \\
           &             &      &      & 109683.280 & ($^{3}$G)4d $^{2}$H$_{11/2}$ & 5614.306 & $-$0.230& &\\  
           &             &      &      & 109811.920 & ($^{3}$G)4d $^{4}$F$_{9/2}$ & 5655.161 & $-$0.047& 5655.15 &\\  
           &             &      &      & 110008.300 & ($^{3}$G)4d $^{2}$H$_{9/2}$ & 5718.689 & $-$0.545& &\\  
\\
127482.748  & ($^{3}$G)4f & 5[5] & 11/2 & 105763.270 & ($^{3}$F)4d $^{2}$H$_{11/2}$ & 4602.873 & $-$1.478&  & \\  
           &             &      &       & 106045.690 & ($^{3}$H)4d $^{2}$H$_{11/2}$ & 4663.514 & $-$0.736& &\\  
           &             &      &       & 106722.170 & ($^{3}$F)4d $^{4}$F$_{9/2}$  & 4815.476 & $-$0.239& & computed too strong\\  
           &             &      &       & 108133.440 & ($^{3}$G)4d $^{4}$H$_{13/2}$ & 5166.704 & $-$0.401& & computed too strong\\  
           &             &      &       & 108181.550 & ($^{3}$G)4d $^{4}$G$_{11/2}$ & 5179.583 & $+$0.320& & blend\\  
           &             &      &       & 108387.920 & ($^{3}$G)4d $^{4}$H$_{11/2}$ & 5235.563 & $-$0.190& 5235.585 & blend\\  
           &             &      &       & 108391.500 & ($^{3}$G)4d $^{4}$G$_{9/2}$ & 5236.545 & $+$0.191& & blend, computed too strong\\
 \hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{lllllllllll}
\noalign{\smallskip}\hline
\multicolumn{4}{c}{Upper level}&
\multicolumn{2}{c}{Lower level}&
\multicolumn{1}{c}{$\lambda$(calc)}&
\multicolumn{1}{c}{$log\,gf$}&
\multicolumn{1}{c}{$\lambda$(obs)}&
\multicolumn{1}{c}{Notes}
\\
\noalign{\smallskip}\hline
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{J} &
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{\AA} &
\multicolumn{1}{c}{KUR} &
\multicolumn{1}{c}{\AA} 
\\
\noalign{\smallskip}\hline
127482.748 & cont.       &      &       & 108463.910 & ($^{3}$G)4d $^{4}$I$_{13/2}$ & 5256.482 & $-$0.830& 5256.5 &\\  
           &             &      &       & 108648.695 & ($^{1}$I)5s e$^{2}$I$_{13/2}$ & 5308.055 & $-$1.341& &\\  
           &             &      &       & 108775.080 & ($^{3}$G)4d $^{4}$I$_{11/2}$ & 5343.915 & $-$1.043& &\\  
           &             &      &       & 109625.200 & ($^{3}$G)4d $^{2}$G$_{9/2}$ & 5598.319 & $-$0.100&  5598.32& computed too weak\\  
           &             &      &       & 109683.280 & ($^{3}$G)4d $^{2}$H$_{11/2}$ & 5616.586 & $-$0.042& 5616.6 & computed too weak\\  
           &             &      &       & 109811.920 & ($^{3}$G)4d $^{4}$F$_{9/2}$ & 5657.474 & $-$0.662& 5657.50& computed too weak\\  
           &             &      &       & 110008.300 & ($^{3}$G)4d $^{2}$H$_{9/2}$ & 5721.054 & $-$0.506& &\\  
\\
127485.362 & ($^{3}$G)4f & 5[4] & 9/2    & 104107.950 & ($^{3}$P)4d $^{4}$F$_{7/2}$ & 4276.430 & $-$1.168&  & \\  
            &             &      &       & 104481.590 & ($^{3}$H)4d $^{2}$F$_{7/2}$ & 4345.891 & $-$1.316& &\\  
            &             &      &       & 105775.491 & ($^{3}$F)4d $^{2}$F$_{7/2}$ & 4604.910 & $-$1.176& &\\  
            &             &      &       & 106045.690 & ($^{3}$H)4d $^{2}$H$_{11/2}$ & 4662.945 & $-$1.404& &\\  
            &             &      &       & 106722.170 & ($^{3}$F)4d $^{4}$F$_{9/2}$ & 4814.870 & $-$0.945& &\\  
            &             &      &       & 106767.210 & ($^{3}$F)4d $^{4}$F$_{7/2}$ & 4825.337 & $-$1.318& &\\  
            &             &      &       & 106924.430 & ($^{3}$F)4d $^{2}$G$_{9/2}$ & 4862.235 & $-$0.425& &\\  
            &             &      &       & 108181.550 & ($^{3}$G)4d $^{4}$G$_{11/2}$ & 5178.882 & $-$0.635& &\\  
            &             &      &       & 108365.320 & ($^{3}$G)4d $^{4}$D$_{7/2}$ & 5228.658 & $-$0.224& & blend\\  
            &             &      &       & 108387.920 & ($^{3}$G)4d $^{4}$H$_{11/2}$ & 5234.846 & $-$0.695& 5234.80 & \\  
            &             &      &       & 108391.500 & ($^{3}$G)4d $^{4}$G$_{9/2}$ & 5235.828 & $-$0.195& 5235.80 & blend\\  
            &             &      &       & 108537.610 & ($^{3}$G)4d $^{4}$G$_{7/2}$ & 5276.203 & $-$1.169& &\\  
            &             &      &       & 108577.560 & ($^{3}$G)4d $^{4}$H$_{9/2}$ & 5287.351 & $-$1.391& &\\  
            &             &      &       & 109625.200 & ($^{3}$G)4d $^{2}$G$_{9/2}$ & 5597.499 & $+$0.251& 5597.50 & computed too strong\\  
            &             &      &       & 109683.280 & ($^{3}$G)4d $^{2}$H$_{11/2}$ & 5615.762 & $-$0.466& 5615.75 &\\  
            &             &      &       & 109811.920 & ($^{3}$G)4d $^{4}$F$_{9/2}$ & 5656.638 & $-$0.349& 5656.55 & blend\\  
            &             &      &       & 109901.500 & ($^{3}$G)4d $^{2}$G$_{7/2}$ & 5685.455 & $-$0.333& 5685.45 &\\  
            &             &      &       & 110008.300 & ($^{3}$G)4d $^{2}$H$_{9/2}$ & 5720.199 & $-$0.468& 5720.20 &\\  
            &             &      &       & 110167.280 & ($^{3}$G)4d $^{4}$F$_{7/2}$ & 5772.711 & $-$1.064& &\\  
            &             &      &       & 110570.300 & ($^{3}$G)4d $^{2}$F$_{7/2}$ & 5910.253 & $-$0.120& & blend H2O\\  
\\
127485.699 & ($^{3}$G)4f & 5[4] & 7/2    & 103683.070 & ($^{5}$D)5d $^{4}$F$_{9/2}$ & 4200.033 & $-$1.226&  &  \\  
            &            &      &        &106722.170 & ($^{3}$F)4d $^{4}$F$_{9/2}$ & 4814.791 & $+$0.017& 4814.8 & computed too strong \\  
            &             &      &       & 106767.210 & ($^{3}$F)4d $^{4}$F$_{7/2}$ & 4825.259 & $-$0.375& 4825.30 & blend\\  
            &             &      &       & 106900.370 & ($^{3}$F)4d $^{2}$G$_{7/2}$ & 4856.472 & $-$1.384& & \\  
            &             &      &       & 106924.430 & ($^{3}$F)4d $^{2}$G$_{9/2}$ & 4862.155 & $-$0.753& &\\  
            &             &      &       & 108365.320 & ($^{3}$G)4d $^{4}$D$_{7/2}$ & 5228.566 & $+$0.266& &  blend\\  
            &             &      &       & 108391.500 & ($^{3}$G)4d $^{4}$G$_{9/2}$ & 5235.735 & $-$0.618& & blend\\  
            &             &      &       & 108537.610 & ($^{3}$G)4d $^{4}$G$_{7/2}$ & 5276.109 & $-$0.999& & \\  
            &             &      &       & 109625.200 & ($^{3}$G)4d $^{2}$G$_{9/2}$ & 5597.394 & $-$1.025& &\\  
            &             &      &       & 109811.920 & ($^{3}$G)4d $^{4}$F$_{9/2}$ & 5656.530 & $+$0.034& 5656.55 &\\
            &             &      &       & 110065.750 & ($^{3}$G)4d $^{2}$D$_{5/2}$ & 5738.953 & $-$1.494& &\\  
            &             &      &       & 110167.280 & ($^{3}$G)4d $^{4}$F$_{7/2}$ & 5772.598 & $-$0.676& &\\  
            &             &      &       & 110570.300 & ($^{3}$G)4d $^{2}$F$_{7/2}$ & 5910.135 & $-$1.369& &\\  
\\
  
127510.913 & ($^{3}$G)4f & 5[3] & 5/2    & 106767.210 & ($^{3}$F)4d $^{4}$F$_{7/2}$ & 4819.393 & $-$0.294& 4819.40 & \\  
           &             &      &        & 106900.370 & ($^{3}$F)4d $^{2}$G$_{7/2}$ & 4850.531 & $-$1.345& &\\  
           &             &      &        & 108365.320 & ($^{3}$G)4d $^{4}$D$_{7/2}$ & 5221.680 & $+$0.447& 5221.68 & lab\\  
           &             &      &        & 108537.610 & ($^{3}$G)4d $^{4}$G$_{7/2}$ & 5269.097 & $-$0.794& 5369.12&\\  
           &             &      &        & 110065.750 & ($^{3}$G)4d $^{2}$D$_{5/2}$ & 5730.658 & $-$0.761& &\\  
           &             &      &        & 110167.280 & ($^{3}$G)4d $^{4}$F$_{7/2}$ & 5764.206 & $-$0.654& & blend\\  
           &             &      &        & 110570.300 & ($^{3}$G)4d $^{2}$F$_{7/2}$ & 5901.339 & $-$1.193& &\\  
\\
127487.681 & ($^{3}$G)4f & 5[2] & 3/2    & 106866.760 & ($^{3}$F)4d $^{4}$F$_{5/2}$ & 4848.090 & $-$0.945& &\\  
           &             &      &        & 108642.410 & ($^{3}$G)4d $^{4}$D$_{5/2}$ & 5304.895 & $-$0.425& 5304.89 & blend\\  
           &             &      &        & 110065.750 & ($^{3}$G)4d $^{2}$D$_{5/2}$ & 5738.300 & $-$0.104& 5738.30 &\\

\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{lllllllllll}
\noalign{\smallskip}\hline
\multicolumn{4}{c}{Upper level}&
\multicolumn{2}{c}{Lower level}&
\multicolumn{1}{c}{$\lambda$(calc)}&
\multicolumn{1}{c}{$log\,gf$}&
\multicolumn{1}{c}{$\lambda$(obs)}&
\multicolumn{1}{c}{Notes}
\\
\noalign{\smallskip}\hline
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{J} &
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{\AA} &
\multicolumn{1}{c}{KUR} &
\multicolumn{1}{c}{\AA} 
\\
\noalign{\smallskip}\hline
127892.981 & ($^{3}$G)4f & 4[7] & 15/2    & 104064.670 & ($^{3}$H)4d $^{4}$I$_{13/2}$ & 4195.506 & $-$1.455& &\\  
           &             &      &         & 104622.300 & ($^{3}$H)4d $^{2}$I$_{13/2}$ & 4296.044 & $-$1.387& &\\  
           &             &      &         & 108133.440 & ($^{3}$G)4d $^{4}$H$_{13/2}$ & 5059.436 & $-$0.484& 5059.42 & lab\\  
           &             &      &         & 108463.910 & ($^{3}$G)4d $^{4}$I$_{13/2}$ & 5145.493 & $-$0.007& 5145.5  &\\  
           &             &      &         & 108648.695 & ($^{1}$I)5s e$^{2}$I$_{13/2}$ & 5194.901 & $+$0.482& &blend\\  
           &             &      &         & 109049.600 & ($^{3}$G)4d $^{2}$I$_{13/2}$  & 5305.427 & $+$0.862& 5305.42 & lab\\  
\\
127895.260 & ($^{3}$G)4f & 4[7] & 13/2    & 104174.270 & ($^{3}$H)4d $^{4}$I$_{11/2}$ & 4214.489 & $-$1.351& &\\  
           &             &      &         & 108387.920 & ($^{3}$G)4d $^{4}$H$_{11/2}$ & 5124.848 & $-$0.679& & blend\\  
           &             &      &         & 108630.429 & ($^{1}$I)5s e$^{2}$I$_{11/2}$ & 5189.361 & $-$0.144& 5189.371 & lab\\  
           &             &      &         & 108648.695 & ($^{1}$I)5s e$^{2}$I$_{13/2}$ & 5194.286 & $-$1.434& &\\  
           &             &      &         & 108775.080 & ($^{3}$G)4d $^{4}$I$_{11/2}$ & 5228.621 & $+$0.896& 5228.635 & lab\\  
           &             &      &         & 109389.880 & ($^{3}$G)4d $^{2}$I$_{11/2}$ & 5402.332 & $+$0.099& 5402.32 & lab\\  
\\
127875.000 & ($^{3}$G)4f & 4[6] & 13/2    & 106045.690 & ($^{3}$H)4d $^{2}$H$_{11/2}$ & 4579.713 & $-$0.754& &\\  
           &             &      &         & 108133.440 & ($^{3}$G)4d $^{4}$H$_{13/2}$ & 5064.044 & $-$1.045& &\\  
           &             &      &         & 108387.920 & ($^{3}$G)4d $^{4}$H$_{11/2}$ & 5130.176 & $+$0.662& 5130.18 & lab\\  
           &             &      &         & 108463.910 & ($^{3}$G)4d $^{4}$I$_{13/2}$ & 5150.259 & $-$0.700& &\\  
           &             &      &         & 108648.695 & ($^{1}$I)5s e$^{2}$I$_{13/2}$& 5199.759 & $-$0.190& & blend\\  
           &             &      &         & 109049.600 & ($^{3}$G)4d ${2}$I$_{13/2}$  & 5310.495 & $+$0.113& 5310.5 & lab\\  
           &             &      &         & 109683.280 & ($^{3}$G)4d $^{2}$H$_{11/2}$ & 5495.480 & $+$0.481& 5495.49& lab, J78\\  
\\
127880.436 & ($^{3}$G)4f & 4[6] & 11/2    & 106097.520 & ($^{3}$H)4d $^{2}$H$_{9/2}$ & 4589.468 & $-$0.765& &\\  
           &             &      &         & 108387.920 & ($^{3}$G)4d $^{4}$H$_{11/2}$ & 5128.745 & $-$0.375&  & blend\\  
           &             &      &         & 108391.500 & ($^{3}$G)4d $^{4}$G$_{9/2}$ & 5129.687 & $-$1.085&  & \\  
           &             &      &         & 108577.560 & ($^{3}$G)4d $^{4}$H$_{9/2}$ & 5179.133 & $+$0.652& 5179.14  & lab\\  
           &             &      &         & 108630.429 & ($^{1}$I)5s e$^{2}$I$_{11/2}$ & 5193.357 & $-$0.797&  & \\  
           &             &      &         & 108775.080 & ($^{3}$G)4d $^{4}$I$_{11/2}$ & 5232.678 & $-$0.047&  & blend \\  
           &             &      &         & 108929.040 & ($^{3}$G)4d $^{4}$I$_{9/2}$ & 5275.188 & $-$0.897&  & \\  
           &             &      &         & 109389.880 & ($^{3}$G)4d $^{2}$I$_{11/2}$ & 5406.663 & $-$0.491&  & \\  
           &             &      &         & 109625.200 & ($^{3}$G)4d $^{2}$G$_{9/2}$ & 5476.359 & $-$0.333& 5476.38  & \\  
           &             &      &         & 109683.280 & ($^{3}$G)4d $^{2}$H$_{11/2}$ & 5493.838 & $-$1.052& & \\  
           &             &      &         & 109811.920 & ($^{3}$G)4d $^{4}$F$_{9/2}$ & 5532.952 & $-$0.700& & \\  
           &             &      &         & 110008.300 & ($^{3}$G)4d $^{2}$H$_{9/2}$ & 5593.749 & $+$0.039& 5593.85 & \\  
\\
127869.158 & ($^{3}$G)4f & 4[5] & 11/2    & 106045.690 & ($^{3}$H)4d $^{2}$H$_{11/2}$ & 4580.939 & $-$1.153& &\\  
           &             &      &         & 106722.170 & ($^{3}$F)4d $^{4}$F$_{9/2}$ & 4727.483 & $-$0.893&  & \\  
           &             &      &         & 108387.920 & ($^{3}$G)4d $^{4}$H$_{11/2}$ & 5131.714 & $+$0.220& 5131.7  & lab \\  
           &             &      &         & 108391.500 & ($^{3}$G)4d $^{4}$G$_{9/2}$ & 5132.657 & $+$0.408&  & blend \\  
           &             &      &         & 108577.560 & ($^{3}$G)4d $^{4}$H$_{9/2}$ & 5182.161 & $-$0.938&   & \\  
           &             &      &         & 108648.695 & ($^{1}$I)5s e$^{2}$I$_{13/2}$ & 5201.340 & $-$1.171&   & \\  
           &             &      &         & 108775.080 & ($^{3}$G)4d $^{4}$I$_{11/2}$ & 5235.768 & $-$0.234&  &blend  \\  
           &             &      &         & 108929.040 & ($^{3}$G)4d $^{4}$I$_{9/2}$ & 5278.329 & $-$1.413&  & \\  
           &             &      &         & 109049.600 & ($^{3}$G)4d $^{2}$I$_{13/2}$ & 5312.143 & $-$0.846&  & \\  
           &             &      &         & 109625.200 & ($^{3}$G)4d $^{2}$G$_{9/2}$ & 5479.744 & $-$0.089& 5479.72  & lab \\  
           &             &      &         & 109683.280 & ($^{3}$G)4d $^{2}$H$_{11/2}$ & 5497.245 & $+$0.050& 5497.25 & \\  
           &             &      &         & 109811.920 & ($^{3}$G)4d $^{4}$F$_{9/2}$ & 5536.408 & $-$0.555& 5536.40 & \\  
           &             &      &         & 110008.300 & ($^{3}$G)4d $^{2}$H$_{9/2}$ & 5597.281 & $-$0.105& 5597.30 & \\  

\\
 127855.952 & ($^{3}$G)4f & 4[5] & 9/2     & 106722.170 & ($^{3}$F)4d $^{4}$F$_{9/2}$ & 4730.437 & $-$0.906&  & \\  
           &             &      &         & 106767.210 & ($^{3}$F)4d $^{4}$F$_{7/2}$ & 4740.541 & $-$0.409&  & \\  
           &             &      &         & 106900.370 & ($^{3}$F)4d $^{2}$G$_{7/2}$ & 4770.664 & $-$1.118&  & \\  
           &             &      &         & 108365.320 & ($^{3}$G)4d $^{4}$D$_{7/2}$ & 5129.241 & $-$0.301& 5129.25 & \\  
           &             &      &         & 108387.920 & ($^{3}$G)4d $^{4}$H$_{11/2}$ & 5135.195 & $-$0.409&  & blend  \\  
           &             &      &         & 108391.500 & ($^{3}$G)4d $^{4}$G$_{9/2}$ & 5136.140 & $+$0.294&  & blend \\  
           &             &      &         & 108577.560 & ($^{3}$G)4d $^{4}$H$_{9/2}$ & 5185.710 & $-$0.829&   & \\  
           &             &      &         & 108709.450 & ($^{3}$G)4d $^{4}$H$_{7/2}$ & 5221.432 & $-$1.407&   & \\  
           &             &      &         & 109625.200 & ($^{3}$G)4d $^{2}$G$_{9/2}$ & 5483.714 & $+$0.010& 5483.70&  \\  

\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{lllllllllll}
\noalign{\smallskip}\hline
\multicolumn{4}{c}{Upper level}&
\multicolumn{2}{c}{Lower level}&
\multicolumn{1}{c}{$\lambda$(calc)}&
\multicolumn{1}{c}{$log\,gf$}&
\multicolumn{1}{c}{$\lambda$(obs)}&
\multicolumn{1}{c}{Notes}
\\
\noalign{\smallskip}\hline
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{J} &
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{\AA} &
\multicolumn{1}{c}{KUR} &
\multicolumn{1}{c}{\AA} 
\\
\noalign{\smallskip}\hline
127855.952 &  cont.      &      &         & 109683.280 & ($^{3}$G)4d $^{2}$H$_{11/2}$ & 5501.240 & $-$0.659&  & \\  
           &             &      &         & 109811.920 & ($^{3}$G)4d $^{4}$F$_{9/2}$ & 5540.460 & $-$0.431& 5540.47  & \\  
           &             &      &         & 109901.500 & ($^{3}$G)4d $^{2}$G$_{7/2}$ & 5568.103 & $-$0.216& 5568.10 & \\  
           &             &      &         & 110167.280 & ($^{3}$G)4d $^{4}$F$_{7/2}$ & 5651.767 & $-$0.160& 5651.78 & computed too weak \\  
           &             &      &         & 110570.300 & ($^{3}$G)4d $^{2}$F$_{7/2}$ & 5783.541 & $-$0.854&  & \\  
\\
 127869.892 & ($^{3}$G)4f & 4[4] & 9/2    & 106097.520 & ($^{3}$H)4d $^{2}$H$_{9/2}$ & 4591.690 & $-$1.043&  & no soectrum \\  
           &             &      &         & 106900.370 & ($^{3}$F)4d $^{2}$G$_{7/2}$ & 4767.493 & $-$1.141&  & no spectrum\\  
           &             &      &         & 108365.320 & ($^{3}$G)4d $^{4}$D$_{7/2}$ & 5125.575 & $-$1.117&  & weak\\  
           &             &      &         & 108391.500 & ($^{3}$G)4d $^{4}$G$_{9/2}$ & 5132.464 & $-$0.690&  & blend \\  
           &             &      &         & 108537.610 & ($^{3}$G)4d $^{4}$G$_{7/2}$ & 5171.255 & $+$0.332& 5171.25  & lab, J78 \\  
           &             &      &         & 108577.560 & ($^{3}$G)4d $^{4}$H$_{9/2}$ & 5181.963 & $+$0.101& 5181.97 & lab \\  
           &             &      &         & 108709.450 & ($^{3}$G)4d $^{4}$H$_{7/2}$ & 5217.634 & $-$1.196&   & weak\\  
           &             &      &         & 108775.080 & ($^{3}$G)4d $^{4}$I$_{11/2}$ & 5235.567 & $-$0.810&   &  blend \\  
           &             &      &         & 108929.040 & ($^{3}$G)4d $^{4}$I$_{9/2}$ & 5278.125 & $-$0.704&   & blend \\  
           &             &      &         & 109389.880 & ($^{3}$G)4d $^{2}$I$_{11/2}$ & 5409.748 & $-$1.407&   &blend \\  
           &             &      &         & 109901.500 & ($^{3}$G)4d $^{2}$G$_{7/2}$ & 5563.783 & $-$0.269& 5563.79 & \\  
           &             &      &         & 110008.300 & ($^{3}$G)4d $^{2}$H$_{9/2}$ & 5597.051 & $+$0.023& 5597.05  & \\  
           &             &      &         & 110167.280 & ($^{3}$G)4d $^{4}$F$_{7/2}$ & 5647.317 & $-$0.723&  & blend  \\  
           &             &      &         & 110570.300 & ($^{3}$G)4d $^{2}$F$_{7/2}$ & 5778.881 & $-$0.074& 5778.88  & \\  
\\
 127874.745 & ($^{3}$G)4f & 4[3] & 5/2    & 106767.210 & ($^{3}$F)4d $^{4}$F$_{7/2}$ & 4736.320 & $-$0.862&  &no spectrum  \\  
            &             &      &        & 106796.660 & ($^{3}$F)4d $^{4}$P$_{5/2}$ & 4742.937 & $-$1.442&  &no spectrum  \\  
            &             &      &        & 106866.760 & ($^{3}$F)4d $^{4}$F$_{5/2}$ & 4758.764 & $-$0.354&  &no spectrum   \\  
            &             &      &        & 107407.800 & ($^{3}$F)4d $^{2}$D$_{5/2}$ & 4884.563 & $-$1.137&  &blend \\  
            &             &      &        & 108365.320 & ($^{3}$G)4d $^{4}$D$_{7/2}$ & 5124.300 & $-$0.351& 5124.3  & \\  
            &             &      &        & 108537.610 & ($^{3}$G)4d $^{4}$G$_{7/2}$ & 5169.957 & $-$0.493& 5169.95  &  \\  
            &             &      &        & 108613.960 & ($^{3}$G)4d $^{4}$G$_{5/2}$ & 5190.451 & $-$1.336&  &blend  \\  
            &             &      &        & 108642.410 & ($^{3}$G)4d $^{4}$D$_{5/2}$ & 5198.129 & $-$0.577& 5198.12  &  \\  
            &             &      &        & 108859.470 & ($^{3}$G)4d $^{4}$D$_{3/2}$ & 5257.467 & $-$1.074&  &weak  \\  
            &             &      &        & 109901.500 & ($^{3}$G)4d $^{2}$G$_{7/2}$ & 5562.281 & $-$0.790&  &weak \\  
            &             &      &        & 110065.750 & ($^{3}$G)4d $^{2}$D$_{5/2}$ & 5613.582 & $-$0.302& 5613.55  & blend \\  
            &             &      &        & 110167.280 & ($^{3}$G)4d $^{4}$F$_{7/2}$ & 5645.769 & $-$0.897&  & weak  \\  
            &             &      &        & 110428.280 & ($^{3}$G)4d $^{4}$F$_{5/2}$ & 5730.231 & $-$0.236&  & blend  \\  
            &             &      &        & 110570.300 & ($^{3}$G)4d $^{2}$F$_{7/2}$ & 5777.260 & $-$0.288& 5777.73 & computed too weak\\  
            &             &      &        & 110611.800 & ($^{3}$G)4d $^{2}$F$_{5/2}$ & 5791.149 & $-$1.493&   & blend \\  

\\
 128110.214 & ($^{3}$G)4f & 3[6] & 13/2    & 104765.450 & ($^{3}$H)4d $^{2}$I$_{11/2}$ & 4282.411 & $-$1.266&  &blend \\  
            &             &      &         & 108387.920 & ($^{3}$G)4d $^{4}$H$_{11/2}$ & 5068.991 & $-$0.821&5068.99  & \\  
            &             &      &         & 108630.429 & ($^{1}$I)5s e$^{2}$I$_{11/2}$ & 5132.097 & $-$0.929&  &blend \\  
            &             &      &         & 108775.080 & ($^{3}$G)4d $^{4}$I$_{11/2}$ & 5170.492 & $+$0.154& 5170.5 & lab \\  
            &             &      &         & 109389.880 & ($^{3}$G)4d $^{2}$I$_{11/2}$ & 5340.300 & $+$0.922& 5340.30 & lab, J78 \\  

\\
128071.171 & ($^{3}$F)4f& 3[5]  & 11/2   & 106097.520 & ($^{3}$H)4d $^{2}$H$_{9/2}$ & 4549.630 &$-$0.731 & & no spectrum   \\
           &            &        &       & 106924.430 & ($^{3}$F)4d $^{2}$G$_{9/2}$ & 4727.539 &$-$0.926 & & no spectrum   \\
           &            &        &       & 108387.920 & ($^{3}$G)4d $^{4}$H$_{11/2}$ &5079.046 &$-$1.376 &  & blend  \\
           &            &        &       & 108391.500 & ($^{3}$G)4d $^{4}$G$_{9/2}$ & 5079.970 &$-$1.401 &  & at the continuum level \\
           &            &        &       & 108577.560 & ($^{3}$G)4d $^{4}$H$_{9/2}$ & 5128.457 &$+$0.377 &5128.47  & lab \\
           &            &        &       & 108775.080 & ($^{3}$G)4d $^{4}$I$_{11/2}$ & 5180.954 &$-$0.687 &  & blend\\
           &            &        &       & 108929.040 & ($^{3}$G)4d $^{4}$I$_{9/2}$ & 5222.625 &$-$0.245 & 5222.62  & computed too strong \\
           &            &        &       & 109389.880 & ($^{3}$G)4d $^{2}$I$_{11/2}$ & 5351.461 &$+$0.043 &5351.47  & \\
           &            &        &       & 106925.200 & ($^{3}$G)4d $^{2}$G$_{9/2}$ & 5419.731 &$-$0.013 & 5419.73 & lab \\
           &            &        &       & 110008.300 & ($^{3}$G)4d $^{2}$H$_{9/2}$ & 5534.681 &$+$0.459 & 5534.68 & \\
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{lllllllllll}
\noalign{\smallskip}\hline
\multicolumn{4}{c}{Upper level}&
\multicolumn{2}{c}{Lower level}&
\multicolumn{1}{c}{$\lambda$(calc)}&
\multicolumn{1}{c}{$log\,gf$}&
\multicolumn{1}{c}{$\lambda$(obs)}&
\multicolumn{1}{c}{Notes}
\\
\noalign{\smallskip}\hline
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{J} &
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{\AA} &
\multicolumn{1}{c}{KUR} &
\multicolumn{1}{c}{\AA} 
\\
\noalign{\smallskip}\hline
128055.658 & ($^{3}$F)4f& 3[5]   & 9/2   & 106097.520 & ($^{3}$H)4d $^{2}$H$_{9/2}$ & 4552.844 &$-$1.204 &  & no spectrum \\
           &            &        &       & 106767.210 & ($^{3}$F)4d $^{4}$F$_{7/2}$ & 4696.069 &$-$0.812 &  & no spectrum\\
           &            &        &       & 106924.430 & ($^{3}$F)4d $^{2}$G$_{9/2}$ & 4731.009 &$-$1.380 &  & no spectrum\\
           &            &        &       & 108537.610 & ($^{3}$G)4d $^{4}$G$_{7/2}$ & 5122.036 &$+$0.148 & 5122.02  & lab \\
           &            &        &       & 108577.560 & ($^{3}$G)4d $^{4}$H$_{9/2}$ & 5132.541 &$+$0.038 & 5132.55  & lab \\
           &            &        &       & 108709.450 & ($^{3}$G)4d $^{4}$H$_{7/2}$ & 5167.532 &$-$0.521 &  & blend \\
           &            &        &       & 108775.080 & ($^{3}$G)4d $^{4}$I$_{11/2}$ & 5185.122 &$-$1.448 & 5185.141& blend \\
           &            &        &       & 109389.880 & ($^{3}$G)4d $^{2}$I$_{11/2}$ & 5355.908 &$-$0.925 & 5355.9 & weak \\
           &            &        &       & 106925.200 & ($^{3}$G)4d $^{2}$G$_{9/2}$ & 5424.293 &$-$0.649 &  &  blend \\
           &            &        &       & 109901.500 & ($^{3}$G)4d $^{2}$G$_{7/2}$ & 5506.850 &$+$0.159 & 5506.85  &  \\
           &            &        &       & 110008.300 & ($^{3}$G)4d $^{2}$H$_{9/2}$ & 5539.439 &$+$0.045 & 5539.41 & \\
           &            &        &       & 110167.280 & ($^{3}$G)4d $^{4}$F$_{7/2}$ & 5588.670 &$-$0.697 & 5588.65 & \\
           &            &        &       & 110570.300 & ($^{3}$G)4d $^{2}$F$_{7/2}$ & 5717.485 &$-$0.176 & 5717.50  & \\
\\
128062.710 & ($^{3}$F)4f& 3[4]   & 9/2   & 106900.370 & ($^{3}$F)4d $^{2}$G$_{7/2}$ & 4724.054 &$-$1.276 &  & no spectrum \\
           &            &        &       & 108709.450 & ($^{3}$G)4d $^{4}$H$_{7/2}$ & 5165.649 &$+$0.734 & 5165.65 & lab \\
           &            &        &       & 108929.040 & ($^{3}$G)4d $^{4}$I$_{9/2}$ & 5224.934 &$+$0.139 & 5224.938 & \\
           &            &        &       & 109901.500 & ($^{3}$G)4d $^{2}$G$_{7/2}$ & 5504.712 &$-$0.840 &   & not observed  \\
           &            &        &       & 110008.300 & ($^{3}$G)4d $^{2}$H$_{9/2}$ & 5537.275 &$-$1.268 &  &at the level of the noise \\
           &            &        &       & 110570.300 & ($^{3}$G)4d $^{2}$F$_{7/2}$ & 5715.180 &$-$1.173 &   &at the level of the noise \\
\\
128066.823 & ($^{3}$F)4f& 3[4]   & 7/2   & 104023.910 & ($^{3}$H)4d $^{4}$G$_{5/2}$ & 4158.057 &$-$1.351 &  &  not observed, wrong \\
           &            &        &       & 106208.560 & ($^{3}$F)4d $^{2}$F$_{5/2}$ & 4573.647 &$-$1.130 &  &  no spectrum\\
           &            &        &       & 106767.210 & ($^{3}$F)4d $^{4}$F$_{7/2}$ & 4693.607 &$-$1.067 &   & no spectrum\\
           &            &        &       & 106900.370 & ($^{3}$F)4d $^{2}$G$_{7/2}$ & 4723.136 &$-$1.319 &  & no spectrum\\
           &            &        &       & 108537.610 & ($^{3}$G)4d $^{4}$G$_{7/2}$ & 5119.108 &$-$0.444 &  & computed too strong \\
           &            &        &       & 108577.560 & ($^{3}$G)4d $^{4}$H$_{9/2}$ & 5129.601 &$-$1.316 &   & blend \\
           &            &        &       & 108613.960 & ($^{3}$G)4d $^{4}$G$_{5/2}$ & 5139.200 &$+$0.196 & 5139.20  & lab  \\
           &            &        &       & 108709.450 & ($^{3}$G)4d $^{4}$H$_{7/2}$ & 5164.552 &$-$0.146 & 5164.52 & computed too weak  \\
           &            &        &       & 108929.040 & ($^{3}$G)4d $^{4}$I$_{9/2}$ & 5223.811 &$-$0.993 &  & blend \\
           &            &        &       & 109901.500 & ($^{3}$G)4d $^{2}$G$_{7/2}$ & 5503.465 &$-$0.078 &   &blend  \\
           &            &        &       & 110008.300 & ($^{3}$G)4d $^{2}$H$_{9/2}$ & 5536.014 &$-$0.751 & 5536.0  &\\
           &            &        &       & 110570.300 & ($^{3}$G)4d $^{2}$F$_{7/2}$ & 5713.836 &$-$0.308 & 5713.8  & \\
           &            &        &       & 110611.800 & ($^{3}$G)4d $^{2}$F$_{5/2}$ & 5727.421 &$-$0.043 & 5727.45  & \\
\\
128063.103 & ($^{3}$G)4f& 3[3]  &5/2     & 106864.650 & ($^{3}$G)4d $^{4}$F$_{3/2}$ & 4712.005 &$-$0.481 & &no spectrum \\
           &            &        &       & 106866.760 & ($^{3}$F)4d $^{4}$F$_{5/2}$ & 4716.475 &$-$1.431 & &no spectrum \\
           &            &        &       & 107430.250 & ($^{3}$F)4d $^{2}$D$_{3/2}$ & 4845.286 &$-$0.946 & &blend,computed too strong \\
           &            &        &       & 108613.960 & ($^{3}$G)4d $^{4}$G$_{5/2}$ & 5140.183 &$+$0.037 &5140.19 &  \\
           &            &        &       & 108642.410 & ($^{3}$G)4d $^{4}$D$_{5/2}$ & 5147.713 &$-$0.412 &5147.71 & computed too weak\\
           &            &        &       & 108709.450 & ($^{3}$G)4d $^{4}$H$_{7/2}$ & 5165.544 &$-$0.693 & & blend\\
           &            &        &       & 108859.470 & ($^{3}$G)4d $^{4}$D$_{3/2}$ & 5205.898 &$-$0.225 & 5205.879 & \\
           &            &        &       & 109901.500 & ($^{3}$G)4d $^{2}$G$_{5/2}$ & 5504.593 &$-$1.414 & &at the continuum level \\
           &            &        &       & 110428.280 & ($^{3}$G)4d $^{4}$F$_{5/2}$ & 5669.025 &$-$0.651 & 5669.03 & \\
           &            &        &       & 110461.260 & ($^{3}$G)4d $^{2}$D$_{3/2}$ & 5679.647 &$-$1.133 & & at the level of the noise\\
           &            &        &       & 110609.540 & ($^{3}$G)4d $^{4}$F$_{3/2}$ & 5727.900 &$-$0.186 & 5727.90 & \\
           &            &        &       & 110611.800 & ($^{3}$G)4d $^{2}$F$_{5/2}$ & 5728.642 &$-$0.772 & &weak \\
\\
128089.313 & ($^{3}$G)4f& 3[2]  &5/2     & 106208.560 & ($^{3}$F)4d $^{2}$F$_{5/2}$ & 4568.946 &$-$1.396 & &no spectrum \\
           &            &        &       & 106747.210 & ($^{5}$D)5d $^{4}$F$_{7/2}$ & 4688.657 &$-$1.457 & &no spectrum \\
           &            &        &       & 106796.660 & ($^{3}$F)4d $^{4}$P$_{5/2}$ & 4695.142 &$-$1.393 & &no spectrum \\
           &            &        &       & 106866.760 & ($^{3}$F)4d $^{4}$F$_{5/2}$ & 4710.650 &$-$1.102 & &no spectrum \\
           &            &        &       & 108537.610 & ($^{3}$G)4d $^{4}$G$_{7/2}$ & 5113.219 &$-$1.022 & &at the continuum level \\
           &            &        &       & 108642.410 & ($^{3}$G)4d $^{4}$D$_{5/2}$ & 5140.775 &$-$0.580 & & blend\\
           &            &        &       & 108859.470 & ($^{3}$G)4d $^{4}$D$_{3/2}$ & 5198.803 &$-$0.577 &  &blend \\
           &            &        &       & 109901.500 & ($^{3}$G)4d $^{2}$G$_{5/2}$ & 5496.660 &$-$0.747 & & blend \\
           &            &        &       & 110428.280 & ($^{3}$G)4d $^{4}$F$_{5/2}$ & 5660.612 &$-$0.985 &  &blend \\
           &            &        &       & 110461.260 & ($^{3}$G)4d $^{2}$D$_{3/2}$ & 5671.202 &$-$0.429 & 5671.20 & \\
           &            &        &       & 110570.300 & ($^{3}$G)4d $^{2}$F$_{7/2}$ & 5706.501 &$-$0.913 & &at the level of the noise \\
           &            &        &       & 110611.800 & ($^{3}$G)4d $^{2}$F$_{5/2}$ & 5720.051 &$+$0.065 & 5720.05 & \\
\hline
\noalign{\smallskip}
\end{tabular}
